Addressing energy density functionals in the language of path-integrals I: Comparative study of diagrammatic techniques applied to the (0+0)-D $O(N)$-symmetric $\varphi^{4}$-theory

The energy density functional (EDF) method is currently the only microscopic theoretical approach able to tackle the entire nuclear chart. Nevertheless, it suffers from limitations resulting from its empirical character and deteriorating its reliability. This paper is part of a larger program that aims at formulating the EDF approach as an effective field theory (EFT) in order to overcome these limitations. A relevant framework to achieve this is the path-integral (PI) formulation of quantum field theory (QFT). The latter indeed provides a wide variety of treatments of the many-body problem well suited to deal with non-perturbative interactions and to exploit a Lagrangian resulting from an EFT as a starting point. While developing the formalism in a general setting, we present a comparative study of such techniques applied to a toy model, i.e. the (0+0)-D $O(N)$-symmetric $\varphi^{4}$-theory. More specifically, our focus will be on the following diagrammatic techniques: loop expansion (LE), optimized perturbation theory (OPT) and self-consistent perturbation theory (SCPT). With these methods, we notably address the spontaneous breakdown of the $O(N)$ symmetry with care especially since spontaneous symmetry breakings (SSBs) play a paramount role in current implementations of the EDF approach.

==> (inline-0) <==
\begin{longtable}{|M{0.15\textwidth}|M{0.14\textwidth}M{0.14\textwidth}M{0.14\textwidth}M{0.14\textwidth}M{0.14\textwidth}|}
\caption{\label{tab:MultiplicityOPTdiagramsON} Diagrams involved in the expansion of $W^\text{OPT}$ (expressed by Eq.~\eqref{eq:WKjLoopExpansionStep3OPT}) up to order $\mathcal{O}\big(\delta^{3}\big)$. The diagrams are sorted according to the connected correlation functions that generate them in the OPT expansion (the corresponding expectation value $\big\langle\cdots\big\rangle_{0,\sigma}$ is defined by Eqs.~\eqref{eq:OPTsigmaDepExpValueNumber1} and~\eqref{eq:OPTsigmaDepExpValueNumber2}), as indicated by the left-hand column. The multiplicity $\mathcal{M}_{\mathrm{OPT}}$ of a given diagram can be deduced from Eq.~\eqref{eq:MultiplicityDiagOPT} together with the corresponding vector $(S,D;N_{\mathrm{V}})$ given below (see text below Eqs.~\eqref{eq:MultiplicityDiagLoopExpansion} and~\eqref{eq:MultiplicityDiagOPT} for the definitions of $S$, $D$ and $N_{\mathrm{V}}$).} \\ \hline
 & & & & & \\
 \scalebox{1.2}{Contribution} & & & \scalebox{1.2}{Diagrams} & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\sigma\left\langle\vec{\widetilde{\chi}}^{2}\right\rangle_{0,\sigma}^{\text{c}}$} & & & \begin{fmffile}{Diagrams/OPTtable_Diag1}
\begin{fmfgraph}(10,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v1}
\fmftop{v3}
\fmfbottom{v4}
\fmf{phantom,tension=30}{i,v1}
\fmf{phantom,tension=30}{v2,o}
\fmf{plain,left=0.43,tension=0.5}{v1,v3}
\fmf{plain,left=0.43,tension=0.5}{v3,v2}
\fmf{plain,left=0.43,tension=0.5}{v2,v4}
\fmf{plain,left=0.43,tension=0.5}{v4,v1}
\end{fmfgraph}
\end{fmffile} & & \\
  & & & $(1,0;1)$ & & \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{2}\right\rangle_{0,\sigma}^{\text{c}}$} & & \begin{fmffile}{Diagrams/OPTtable_Hartree}
\begin{fmfgraph}(22,10)
\fmfleft{i}
\fmfright{o}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} & & \begin{fmffile}{Diagrams/OPTtable_Fock}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i}
\fmfright{o}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{plain,left,tension=0.4}{v1,v2,v1}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} & \\
  & & \hspace{0.2cm}$(2,0;2)$ & & \hspace{0.1cm}$(0,1;2)$ & \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\sigma^{2}\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{2}\right\rangle_{0,\sigma}^{\text{c}}$} & & & \begin{fmffile}{Diagrams/OPTtable_Diag2}
\begin{fmfgraph}(10,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v2}
\fmftop{v3}
\fmfbottom{v4}
\fmf{phantom,tension=30}{i,v1}
\fmf{phantom,tension=30}{v2,o}
\fmf{plain,left=0.43,tension=0.5}{v1,v3}
\fmf{plain,left=0.43,tension=0.5}{v3,v2}
\fmf{plain,left=0.43,tension=0.5}{v2,v4}
\fmf{plain,left=0.43,tension=0.5}{v4,v1}
\end{fmfgraph}
\end{fmffile} & & \\
  & & & \hspace{0.075cm}$(0,1;2)$ & & \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda\sigma\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{3}\right\rangle_{0,\sigma}^{\text{c}}$} & & \begin{fmffile}{Diagrams/OPTtable_Diag3}
\begin{fmfgraph}(22,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v3}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{v2,v4}
\fmf{plain,left,tension=0.5}{v2,v4}
\fmf{plain,left,tension=0.5}{v1,v3}
\fmf{plain,right,tension=0.5}{v1,v3}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} & & \begin{fmffile}{Diagrams/OPTtable_Diag4}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v3bis}
\fmftop{v3}
\fmfbottom{v4}
\fmf{phantom,tension=15.0}{v3,v3bis}
\fmf{phantom,tension=15.0}{v4,v4bis}
\fmf{phantom,tension=20}{i,v1}
\fmf{phantom,tension=20}{v2,o}
\fmf{phantom,left=0.43,tension=0.5}{v1,v3bis}
\fmf{phantom,left=0.43,tension=0.5}{v3bis,v2}
\fmf{phantom,left=0.43,tension=0.5}{v2,v4bis}
\fmf{phantom,left=0.43,tension=0.5}{v4bis,v1}
\fmf{plain,left,tension=0.0}{v1,v2,v1}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} & \\
  & & \hspace{0.015cm} $(1,1;1)$ & & \hspace{0.005cm} $(0,0;2)$ & \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda^{2}\varrho^{2}\left\langle\widetilde{\chi}_{N}^{2}\left(\vec{\widetilde{\chi}}^{2}\right)^{2}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\begin{fmffile}{Diagrams/OPTtable_Diag5}
\begin{fmfgraph}(20,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{i,v3}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{o,v4}
\fmf{plain,right,tension=0.7}{v2,v4}
\fmf{dots,left,tension=0.7,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,left,tension=0.7}{v1,v3}
\fmf{dots,right,tension=0.7,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=1.5}{v1,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.1cm} \begin{fmffile}{Diagrams/OPTtable_Diag6}
\begin{fmfgraph}(18,10)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v2}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{phantom,tension=2.2}{vUp,v5}
\fmf{phantom,tension=2.2}{vDown,v6}
\fmf{phantom,tension=0.5}{v3,v4}
\fmf{phantom,tension=10.0}{i1,v1}
\fmf{phantom,tension=10.0}{o1,v2}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{v1,v3}
\fmf{dots,left=0.4,tension=0.5,foreground=(0,,0,,1)}{v3,v5}
\fmf{plain,left=0.4,tension=0.5}{v5,v4}
\fmf{plain,right=0.4,tension=0.5}{v3,v6}
\fmf{dots,right=0.4,tension=0.5,foreground=(0,,0,,1)}{v6,v4}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{v4,v2}
\fmf{plain,tension=0}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{0.1cm} \begin{fmffile}{Diagrams/OPTtable_Diag7}
\begin{fmfgraph}(22,11)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v3bis}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmf{phantom,tension=10}{i,i1}
\fmf{dashes,tension=1.2,foreground=(0,,0,,1)}{o,v4}
\fmf{phantom,tension=0.5}{v3bis,i}
\fmf{phantom,tension=2.7}{v3bis,vUp}
\fmf{dashes,tension=0.9,foreground=(0,,0,,1)}{v3,v3bis}
\fmf{phantom,tension=0.5}{v4bis,i}
\fmf{phantom,tension=2.7}{v4bis,vDown}
\fmf{phantom,tension=0.9}{v3,v4bis}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{v2,v4}
\fmf{dots,left,tension=0.5,foreground=(0,,0,,1)}{v2,v4}
\fmf{dots,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain}{v3,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.1cm} \begin{fmffile}{Diagrams/OPTtable_Diag8}
\begin{fmfgraph}(20,16)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownbis}
\fmf{phantom,tension=0.8}{vUp,vUpbis}
\fmf{phantom,tension=0.8}{vDown,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v3,vUpbis}
\fmf{phantom,tension=0.5}{v4,vUpbis}
\fmf{phantom,tension=0.5}{v3,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v4,vDownbis}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{plain,left,tension=0.5}{v1,v2,v1}
\fmf{dots,tension=1.7,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain}{v3,v4}
\fmf{dots,tension=1.7,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile} \begin{fmffile}{Diagrams/OPTtable_Diag9}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmf{phantom,tension=1.0}{vUp,vUpbis}
\fmf{phantom,tension=1.0}{vDown,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v3,vUpbis}
\fmf{phantom,tension=0.5}{v4,vUpbis}
\fmf{phantom,tension=0.5}{v3,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v4,vDownbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownbis}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{dots,tension=1.2,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=0.6}{v3,v4}
\fmf{dots,tension=1.2,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}} \\
  & $(0,0;2)$\hspace{0.3cm} & \hspace{-0.5cm}$(0,0;2)$ & \hspace{-0.5cm}$(1,0;1)$ & \hspace{-0.7cm}$(0,1;2)$ & \hspace{-0.9cm}$(2,0;2)$ \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda^{2}\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{4}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\hspace{0.5cm}\begin{fmffile}{Diagrams/OPTtable_Diag10}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0.5}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{plain,left=0.4,tension=0.0}{v1,v2}
\fmf{plain,left=0.4,tension=0.5}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{plain,left=0.4,tension=0.0}{v4,v3}
\fmf{zigzag,tension=0.5,foreground=(0,,0,,1)}{v1,v4}
\fmf{zigzag,tension=0.5,foreground=(0,,0,,1)}{v2,v3}
\end{fmfgraph}
\end{fmffile} \hspace{0.8cm} \begin{fmffile}{Diagrams/OPTtable_Diag11}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0.5}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{plain,left=0.4,tension=0.0}{v1,v2}
\fmf{plain,left=0.4,tension=0.5}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{plain,left=0.4,tension=0.0}{v4,v3}
\fmf{zigzag,left=0.4,tension=0.5,foreground=(0,,0,,1)}{v1,v3}
\fmf{zigzag,right=0.4,tension=0.5,foreground=(0,,0,,1)}{v2,v4}
\end{fmfgraph}
\end{fmffile} \hspace{0.5cm} \begin{fmffile}{Diagrams/OPTtable_Diag12}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,right=0.4,tension=0.5}{v1,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=0.5}{vUpRight,v2}
\fmf{phantom,left,tension=0.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=0.5}{vDownRight,v2}
\fmf{phantom,tension=0.3}{v2bis,o}
\fmf{plain,left,tension=0.1}{v2,v2bis,v2}
\fmf{zigzag,tension=2.7,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=2.4}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=2.4}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{0.3cm} \begin{fmffile}{Diagrams/OPTtable_Diag13}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0.5}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{zigzag,left=0.4,tension=0.0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,left=0.4,tension=0.5}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{zigzag,left=0.4,tension=0.0,foreground=(0,,0,,1)}{v4,v3}
\fmf{plain,left=0.4,tension=0.5}{v1,v3}
\fmf{plain,right=0.4,tension=0.5}{v2,v4}
\end{fmfgraph}
\end{fmffile} \hspace{0.6cm} \begin{fmffile}{Diagrams/OPTtable_Diag14}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,left,tension=0.5}{v3,v4}
\fmf{plain,right,tension=0.5}{v3,v4}
\fmf{zigzag,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{0.68cm}$(0,0;8)$ \hspace{1.31cm}$(0,0;4)$ \hspace{1.7cm}$(1,0;2)$  \hspace{1.58cm}$(0,2;4)$ \hspace{1.72cm} $(2,1;2)$} \\
  & & & & & \\ \hline \pagebreak \hline
  & & & & & \\
 \scalebox{0.8}{$\sigma^{3}\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{3}\right\rangle_{0,\sigma}^{\text{c}}$} & & & \begin{fmffile}{Diagrams/OPTtable_Diag15}
\begin{fmfgraph}(10,10)
\fmfleft{i}
\fmfright{o}
\fmftop{v3}
\fmfbottom{v4}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v3}
\fmf{phantom,tension=30}{i,v1}
\fmf{phantom,tension=30}{v2,o}
\fmf{plain,left=0.43,tension=0.5}{v1,v3}
\fmf{plain,left=0.43,tension=0.5}{v3,v2}
\fmf{plain,left=0.43,tension=0.5}{v2,v4}
\fmf{plain,left=0.43,tension=0.5}{v4,v1}
\end{fmfgraph}
\end{fmffile} & & \\
  & & & \hspace{0.1cm}$(0,0;6)$ & & \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda\sigma^{2}\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{4}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\hspace{0.2cm}\begin{fmffile}{Diagrams/OPTtable_Diag16}
\begin{fmfgraph}(20,10)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vUpLeft}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vDownLeft}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,right=0.4,tension=0.5}{v1,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{v1,vDownLeft}
\fmf{plain,right=0.4,tension=0.5}{vUpRight,v2}
\fmf{plain,left,tension=0.5}{vUpRight,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vDownRight,v2}
\fmf{zigzag,tension=2.7,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=2.4}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=2.4}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\end{fmfgraph}
\end{fmffile} \hspace{1.0cm} \begin{fmffile}{Diagrams/OPTtable_Diag17}
\begin{fmfgraph}(20,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v4}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{v2,v4}
\fmf{plain,left,tension=0.5}{v2,v4}
\fmf{plain,left,tension=0.5}{v1,v3}
\fmf{plain,right,tension=0.5}{v1,v3}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} \hspace{1.4cm} \begin{fmffile}{Diagrams/OPTtable_Diag18}
\begin{fmfgraph}(10,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v3bis}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{v4bis}
\fmftop{v3}
\fmfbottom{v4}
\fmf{phantom,tension=15.0}{v3,v3bis}
\fmf{phantom,tension=15.0}{v4,v4bis}
\fmf{phantom,tension=20}{i,v1}
\fmf{phantom,tension=20}{v2,o}
\fmf{phantom,left=0.43,tension=0.5}{v1,v3bis}
\fmf{phantom,left=0.43,tension=0.5}{v3bis,v2}
\fmf{phantom,left=0.43,tension=0.5}{v2,v4bis}
\fmf{phantom,left=0.43,tension=0.5}{v4bis,v1}
\fmf{plain,left,tension=0.0}{v1,v2,v1}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} \hspace{1.8cm} \begin{fmffile}{Diagrams/OPTtable_Diag19}
\begin{fmfgraph}(10,10)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vleft}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vright}
\fmftop{v3leftbis,v3left,v3,v3right,v3rightbis}
\fmfbottom{v4leftbis,v4left,v4,v4right,v4rightbis}
\fmf{phantom,tension=15.0}{v3left,vleft}
\fmf{phantom,tension=1.0}{v4right,vleft}
\fmf{phantom,tension=15.0}{v3right,vright}
\fmf{phantom,tension=1.0}{v4left,vright}
\fmf{phantom,tension=15.0}{v3,v3bis}
\fmf{phantom,tension=15.0}{v4,v4bis}
\fmf{phantom,tension=20}{i,v1}
\fmf{phantom,tension=20}{v2,o}
\fmf{phantom,left=0.43,tension=0.5}{v1,v3bis}
\fmf{phantom,left=0.43,tension=0.5}{v3bis,v2}
\fmf{phantom,left=0.43,tension=0.5}{v2,v4bis}
\fmf{phantom,left=0.43,tension=0.5}{v4bis,v1}
\fmf{plain,left,tension=0.0}{v1,v2,v1}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{0.88cm}$(1,0;2)$ \hspace{2.38cm} $(0,2;2)$ \hspace{2.25cm} $(0,0;4)$ \hspace{2.2cm} $(0,0;2)$} \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda^{2}\varrho^{2}\sigma\left\langle\widetilde{\chi}^{2}_{N}\left(\vec{\widetilde{\chi}}^{2}\right)^{3}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\hspace{0.04cm}\begin{fmffile}{Diagrams/OPTtable_Diag20}
\begin{fmfgraph}(22,11)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpRight12,vUpRight11,vUpRight10,vUpRight9,vUpRight8,vUpRight7,vUpRight6,vUpRight5,vUpRight4,vUpRight3,vUpRight2,vUpRight1,vUp,vUpLeft1,vUpLeft2,vUpLeft3,vUpLeft4,vUpLeft5,vUpLeft6}
\fmfbottom{vDownRight12,vDownRight11,vDownRight10,vDownRight9,vDownRight8,vDownRight7,vDownRight6,vDownRight5,vDownRight4,vDownRight3,vDownRight2,vDownRight1,vDown,vDownLeft1,vDownLeft2,vDownLeft3,vDownLeft4,vDownLeft5,vDownLeft6}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=1.0}{vUpRight7,vSquare}
\fmf{phantom,tension=2.9}{vDownRight7,vSquare}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{i,v3}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{o,v4}
\fmf{plain,right,tension=0.7}{v2,v4}
\fmf{dots,left,tension=0.7,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,left,tension=0.7}{v1,v3}
\fmf{dots,right,tension=0.7,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=1.5}{v1,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.15cm} \begin{fmffile}{Diagrams/OPTtable_Diag21}
\begin{fmfgraph}(22,11)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{i,v3}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{o,v4}
\fmf{plain,right,tension=0.7}{v2,v4}
\fmf{dots,left,tension=0.7,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,left,tension=0.7}{v1,v3}
\fmf{dots,right,tension=0.7,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=1.8}{v1,vSquare}
\fmf{plain,tension=1.8}{vSquare,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.15cm} \begin{fmffile}{Diagrams/OPTtable_Diag22}
\begin{fmfgraph}(18,10)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft3,vUpLeft2,vUpLeft1,vUp,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft3,vDownLeft2,vDownLeft1,vDown,vDownRight1,vDownRight2,vDownRight3}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v2}
\fmf{phantom,tension=1.1}{vUpLeft1,vSquare}
\fmf{phantom,tension=3.0}{vDownLeft1,vSquare}
\fmf{phantom,tension=0.2}{vDownRight3,vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{phantom,tension=2.2}{vUp,v5}
\fmf{phantom,tension=2.2}{vDown,v6}
\fmf{phantom,tension=0.5}{v3,v4}
\fmf{phantom,tension=10.0}{i1,v1}
\fmf{phantom,tension=10.0}{o1,v2}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{v1,v3}
\fmf{dots,left=0.4,tension=0.5,foreground=(0,,0,,1)}{v3,v5}
\fmf{plain,left=0.4,tension=0.5}{v5,v4}
\fmf{plain,right=0.4,tension=0.5}{v3,v6}
\fmf{dots,right=0.4,tension=0.5,foreground=(0,,0,,1)}{v6,v4}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{v4,v2}
\fmf{plain,tension=0}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{0.05cm} \begin{fmffile}{Diagrams/OPTtable_Diag23}
\begin{fmfgraph}(18,10)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom}{vUp,vSquare}
\fmf{phantom}{vDown,vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{phantom,tension=2.2}{vUp,v5}
\fmf{phantom,tension=2.2}{vDown,v6}
\fmf{phantom,tension=0.5}{v3,v4}
\fmf{phantom,tension=10.0}{i1,v1}
\fmf{phantom,tension=10.0}{o1,v2}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{v1,v3}
\fmf{dots,left=0.4,tension=0.5,foreground=(0,,0,,1)}{v3,v5}
\fmf{plain,left=0.4,tension=0.5}{v5,v4}
\fmf{plain,right=0.4,tension=0.5}{v3,v6}
\fmf{dots,right=0.4,tension=0.5,foreground=(0,,0,,1)}{v6,v4}
\fmf{dashes,tension=2.0,foreground=(0,,0,,1)}{v4,v2}
\fmf{plain,tension=0}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{0.05cm} \begin{fmffile}{Diagrams/OPTtable_Diag24}
\begin{fmfgraph}(24,11.1)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v3bis}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=10}{i,vSquare}
\fmf{phantom,tension=0.25}{o,vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{dashes,tension=1.2,foreground=(0,,0,,1)}{o,v4}
\fmf{phantom,tension=0.5}{v3bis,i}
\fmf{phantom,tension=2.7}{v3bis,vUp}
\fmf{dashes,tension=0.9,foreground=(0,,0,,1)}{v3,v3bis}
\fmf{phantom,tension=0.5}{v4bis,i}
\fmf{phantom,tension=2.7}{v4bis,vDown}
\fmf{phantom,tension=0.9}{v3,v4bis}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{v2,v4}
\fmf{dots,left,tension=0.5,foreground=(0,,0,,1)}{v2,v4}
\fmf{dots,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain}{v2,v3}
\end{fmfgraph}
\end{fmffile}} \\
  & \hspace{0.24cm}$(0,0;1)$ & \hspace{0.5cm}$(0,0;2)$ & \hspace{0.4cm}$(0,0;1)$ & \hspace{-0.325cm}$(0,0;2)$ & \hspace{-0.35cm}$(0,1;1)$ \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.3cm}\begin{fmffile}{Diagrams/OPTtable_Diag25}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v3bis}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{dashes,tension=1.2,foreground=(0,,0,,1)}{o,v4}
\fmf{phantom,tension=0.5}{v3bis,i}
\fmf{phantom,tension=2.7}{v3bis,vUp}
\fmf{dashes,tension=0.9,foreground=(0,,0,,1)}{v3,v3bis}
\fmf{phantom,tension=0.5}{v4bis,i}
\fmf{phantom,tension=2.7}{v4bis,vDown}
\fmf{phantom,tension=0.9}{v3,v4bis}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{v2,v4}
\fmf{dots,left,tension=0.5,foreground=(0,,0,,1)}{v2,v4}
\fmf{dots,tension=0.8,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=1.4}{v3,vSquare}
\fmf{plain,tension=1.4}{vSquare,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.65cm} \begin{fmffile}{Diagrams/OPTtable_Diag26}
\begin{fmfgraph}(26,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft11,vUpLeft10,vUpLeft9,vUpLeft8,vUpLeft7,vUpLeft6,vUpLeft5,vUpLeft4,vUpLeft3,vUpLeft2,vUpLeft1,vUp,vUpRight1,vUpRight2,vUpRight3,vUpRight4,vUpRight5,vUpRight6,vUpRight7,vUpRight8,vUpRight9,vUpRight10,vUpRight11}
\fmfbottom{vDownLeft11,vDownLeft10,vDownLeft9,vDownLeft8,vDownLeft7,vDownLeft6,vDownLeft5,vDownLeft4,vDownLeft3,vDownLeft2,vDownLeft1,vDown,vDownRight1,vDownRight2,vDownRight3,vDownRight4,vDownRight5,vDownRight6,vDownRight7,vDownRight8,vDownRight9,vDownRight10,vDownRight11}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{v3bis}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=1.0}{vUpRight5,vSquare}
\fmf{phantom,tension=2.6}{vDownRight5,vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{dashes,tension=1.2,foreground=(0,,0,,1)}{o,v4}
\fmf{phantom,tension=0.5}{v3bis,i}
\fmf{phantom,tension=2.7}{v3bis,vUp}
\fmf{dashes,tension=0.9,foreground=(0,,0,,1)}{v3,v3bis}
\fmf{phantom,tension=0.5}{v4bis,i}
\fmf{phantom,tension=2.7}{v4bis,vDown}
\fmf{phantom,tension=0.9}{v3,v4bis}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{v2,v4}
\fmf{dots,left,tension=0.5,foreground=(0,,0,,1)}{v2,v4}
\fmf{dots,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain}{v2,v3}
\end{fmfgraph}
\end{fmffile}\hspace{0.95cm}\begin{fmffile}{Diagrams/OPTtable_Diag27}
\begin{fmfgraph}(20,16)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownbis}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=0.8}{vUp,vUpbis}
\fmf{phantom,tension=0.8}{vDown,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v3,vUpbis}
\fmf{phantom,tension=0.5}{v4,vUpbis}
\fmf{phantom,tension=0.5}{v3,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v4,vDownbis}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{plain,left,tension=0.5}{v1,v2,v1}
\fmf{dots,tension=1.7,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain}{v3,vSquare}
\fmf{plain}{vSquare,v4}
\fmf{dots,tension=1.7,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.35cm} \begin{fmffile}{Diagrams/OPTtable_Diag28}
\begin{fmfgraph}(20,16)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownbis}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=25.0}{vUp,vSquare}
\fmf{phantom,tension=0.5}{vDown,vSquare}
\fmf{phantom,tension=0.8}{vUp,vUpbis}
\fmf{phantom,tension=0.8}{vDown,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v3,vUpbis}
\fmf{phantom,tension=0.5}{v4,vUpbis}
\fmf{phantom,tension=0.5}{v3,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v4,vDownbis}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{plain,left,tension=0.5}{v1,v2,v1}
\fmf{dots,tension=1.7,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain}{v3,v4}
\fmf{dots,tension=1.7,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{1.25cm} $(1,0;1)$ \hspace{2.5cm} $(1,0;1)$ \hspace{2.32cm} $(0,1;2)$ \hspace{1.7cm} $(0,0;2)$} \\
  & & & & & \\
  & & \begin{fmffile}{Diagrams/OPTtable_Diag29}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmf{phantom,tension=1.0}{vUp,vUpbis}
\fmf{phantom,tension=1.0}{vDown,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v3,vUpbis}
\fmf{phantom,tension=0.5}{v4,vUpbis}
\fmf{phantom,tension=0.5}{v3,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v4,vDownbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownbis}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{i1}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{dots,tension=1.2,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=0.6}{v3,v4}
\fmf{dots,tension=1.2,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}\vspace{-0.4cm} & & \begin{fmffile}{Diagrams/OPTtable_Diag30}
\begin{fmfgraph}(28,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmf{phantom,tension=1.0}{vUp,vUpbis}
\fmf{phantom,tension=1.0}{vDown,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v3,vUpbis}
\fmf{phantom,tension=0.5}{v4,vUpbis}
\fmf{phantom,tension=0.5}{v3,vDownbis}
\fmf{dashes,tension=0.5,foreground=(0,,0,,1)}{v4,vDownbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpbis}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownbis}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{dots,tension=1.2,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,tension=0.6}{v3,vSquare}
\fmf{plain,tension=0.6}{vSquare,v4}
\fmf{dots,tension=1.2,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile} \vspace{-0.4cm} & \\
  & & $(1,1;1)$ & & \hspace{0.28cm}$(2,0;2)$ & \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda^{2}\sigma\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{5}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\hspace{0.4cm}\begin{fmffile}{Diagrams/OPTtable_Diag31}
\begin{fmfgraph}(15,12.5)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vUp}
\fmf{phantom,tension=5.0}{i1,vUpLeft}
\fmf{phantom,tension=0.2}{o0,vUpLeft}
\fmf{phantom,tension=5.0}{o1,vUpRight}
\fmf{phantom,tension=0.2}{i0,vUpRight}
\fmf{phantom,tension=5.0}{i0,vDownLeft}
\fmf{phantom,tension=0.2}{o1,vDownLeft}
\fmf{phantom,tension=5.0}{o0,vDownRight}
\fmf{phantom,tension=0.2}{i1,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vUpLeft,vUpRight}
\fmf{plain,left=0.4,tension=0.5}{vUpRight,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vDownRight,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{vDownLeft,vUpLeft}
\fmf{zigzag,tension=0.1,foreground=(0,,0,,1)}{vUpLeft,vDownRight}
\fmf{zigzag,tension=0.1,foreground=(0,,0,,1)}{vUpRight,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{0.3cm} \begin{fmffile}{Diagrams/OPTtable_Diag32}
\begin{fmfgraph}(15,12.5)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vUp}
\fmf{phantom,tension=5.0}{i1,vUpLeft}
\fmf{phantom,tension=0.2}{o0,vUpLeft}
\fmf{phantom,tension=5.0}{o1,vUpRight}
\fmf{phantom,tension=0.2}{i0,vUpRight}
\fmf{phantom,tension=5.0}{i0,vDownLeft}
\fmf{phantom,tension=0.2}{o1,vDownLeft}
\fmf{phantom,tension=5.0}{o0,vDownRight}
\fmf{phantom,tension=0.2}{i1,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vUpLeft,vUpRight}
\fmf{plain,left=0.4,tension=0.5}{vUpRight,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vDownRight,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{vDownLeft,vUpLeft}
\fmf{zigzag,left=0.4,tension=0.1,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\fmf{zigzag,right=0.4,tension=0.1,foreground=(0,,0,,1)}{vUpRight,vDownRight}
\end{fmfgraph}
\end{fmffile} \hspace{0.3cm} \begin{fmffile}{Diagrams/OPTtable_Diag33}
\begin{fmfgraph}(15,12.5)
\fmfleft{i0,iLeft,i1}
\fmfright{o0,oRight,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=14.0}{iLeft,vSquare}
\fmf{phantom,tension=1.0}{oRight,vSquare}
\fmf{phantom,tension=5.0}{i1,vUpLeft}
\fmf{phantom,tension=0.2}{o0,vUpLeft}
\fmf{phantom,tension=5.0}{o1,vUpRight}
\fmf{phantom,tension=0.2}{i0,vUpRight}
\fmf{phantom,tension=5.0}{i0,vDownLeft}
\fmf{phantom,tension=0.2}{o1,vDownLeft}
\fmf{phantom,tension=5.0}{o0,vDownRight}
\fmf{phantom,tension=0.2}{i1,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vUpLeft,vUpRight}
\fmf{plain,left=0.4,tension=0.5}{vUpRight,vDownRight}
\fmf{plain,left=0.4,tension=0.5}{vDownRight,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{vDownLeft,vUpLeft}
\fmf{zigzag,left=0.4,tension=0.1,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\fmf{zigzag,right=0.4,tension=0.1,foreground=(0,,0,,1)}{vUpRight,vDownRight}
\end{fmfgraph}
\end{fmffile} \hspace{-0.05cm} \begin{fmffile}{Diagrams/OPTtable_Diag34}
\begin{fmfgraph}(30,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=10.5}{i,vSquare}
\fmf{phantom,tension=1.0}{o,vSquare}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,right=0.4,tension=0.5}{v1,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=0.5}{vUpRight,v2}
\fmf{phantom,left,tension=0.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=0.5}{vDownRight,v2}
\fmf{phantom,tension=0.3}{v2bis,o}
\fmf{plain,left,tension=0.1}{v2,v2bis,v2}
\fmf{zigzag,tension=2.7,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=2.4}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=2.4}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.6cm} \begin{fmffile}{Diagrams/OPTtable_Diag35}
\begin{fmfgraph}(30,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=1.0}{i,vSquare}
\fmf{phantom,tension=6.0}{o,vSquare}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,right=0.4,tension=0.5}{v1,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=0.5}{vUpRight,v2}
\fmf{phantom,left,tension=0.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=0.5}{vDownRight,v2}
\fmf{phantom,tension=0.3}{v2bis,o}
\fmf{plain,left,tension=0.1}{v2,v2bis,v2}
\fmf{zigzag,tension=2.7,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=2.4}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=2.4}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{0.835cm}$(0,0;2)$ \hspace{1.29cm}$(0,0;2)$ \hspace{1.16cm} $(0,0;2)$ \hspace{1.55cm}$(1,0;2)$ \hspace{2.0cm}$(0,1;2)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.2cm}\begin{fmffile}{Diagrams/OPTtable_Diag36}
\begin{fmfgraph}(30,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=2.0}{vDownLeft2,vSquare}
\fmf{phantom,tension=6.0}{vUpLeft3,vSquare}
\fmf{phantom,tension=0.2}{vUpLeft2,vSquare}
\fmf{phantom,tension=10}{i,v3}
\fmf{phantom,tension=10}{o,v4}
\fmf{plain,right=0.4,tension=0.2}{v1,vUpLeft}
\fmf{plain,right,tension=0.2}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.2}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=0.5}{vUpRight,v2}
\fmf{phantom,left,tension=0.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=0.5}{vDownRight,v2}
\fmf{phantom,tension=0.3}{v2bis,o}
\fmf{plain,left,tension=0.1}{v2,v2bis,v2}
\fmf{zigzag,tension=2.7,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=2.4}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=2.4}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile}\hspace{0.6cm}\begin{fmffile}{Diagrams/OPTtable_Diag37}
\begin{fmfgraph}(15,12.5)
\fmfleft{i0,iLeft,i1}
\fmfright{o0,oRight,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=14.0}{iLeft,vSquare}
\fmf{phantom,tension=1.0}{oRight,vSquare}
\fmf{phantom,tension=5.0}{i1,vUpLeft}
\fmf{phantom,tension=0.2}{o0,vUpLeft}
\fmf{phantom,tension=5.0}{o1,vUpRight}
\fmf{phantom,tension=0.2}{i0,vUpRight}
\fmf{phantom,tension=5.0}{i0,vDownLeft}
\fmf{phantom,tension=0.2}{o1,vDownLeft}
\fmf{phantom,tension=5.0}{o0,vDownRight}
\fmf{phantom,tension=0.2}{i1,vDownRight}
\fmf{zigzag,left=0.4,tension=0.5,foreground=(0,,0,,1)}{vUpLeft,vUpRight}
\fmf{plain,left=0.4,tension=0.5}{vUpRight,vDownRight}
\fmf{zigzag,left=0.4,tension=0.5,foreground=(0,,0,,1)}{vDownRight,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{vDownLeft,vUpLeft}
\fmf{plain,left=0.4,tension=0.1}{vUpLeft,vDownLeft}
\fmf{plain,right=0.4,tension=0.1}{vUpRight,vDownRight}
\end{fmfgraph}
\end{fmffile} \hspace{0.6cm} \begin{fmffile}{Diagrams/OPTtable_Diag38}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{vSquare}
\fmf{phantom,tension=3.0}{vUp,vSquare}
\fmf{phantom,tension=1.0}{vDown,vSquare}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,left,tension=0.35}{v3,v4}
\fmf{plain,right,tension=0.35}{v3,v4}
\fmf{zigzag,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.7cm} \begin{fmffile}{Diagrams/OPTtable_Diag39}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=square,decor.size=2.5thick,foreground=(0,,0,,1)}{i1}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,left,tension=0.5}{v3,v4}
\fmf{plain,right,tension=0.5}{v3,v4}
\fmf{zigzag,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.4cm}
  & \multicolumn{5}{l|}{\hspace{1.23cm}$(1,0;1)$ \hspace{2.25cm}$(0,1;2)$ \hspace{1.99cm} $(2,0;2)$ \hspace{2.53cm} $(1,2;1)$} \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda^{3}\varrho^{2}\left\langle\widetilde{\chi}^{2}_{N}\left(\vec{\widetilde{\chi}}^{2}\right)^{4}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\begin{fmffile}{Diagrams/OPTtable_Diag40}
\begin{fmfgraph}(24,20)
\fmfleft{i}
\fmfright{o}
\fmftop{vupLeft3,vupLeft2,vupLeft1,vup,vupRight1,vupRight2,vupRight3}
\fmfbottom{vdownLeft3,vdownLeft2,vdownLeft1,vdown,vdownRight1,vdownRight2,vdownRight3}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v1,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v4,vCross2}
\fmf{phantom,tension=1.0}{vupLeft1,vCross1}
\fmf{phantom,tension=1.0}{vdownLeft1,vCross1}
\fmf{phantom,tension=1.0}{vupRight1,vCross2}
\fmf{phantom,tension=3.0}{vdownRight1,vCross2}
\fmf{phantom,tension=0.43}{o,vCross2}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{phantom,tension=40}{vup,v5}
\fmf{phantom,tension=40}{vdown,v6}
\fmf{plain,left=0.4,tension=0.5}{v1,v5}
\fmf{plain,left=0.4,tension=0.5}{v5,v2}
\fmf{dots,right=0.4,tension=0.5,foreground=(0,,0,,1)}{v1,v6}
\fmf{plain,right=0.4,tension=0.5}{v6,v2}
\fmf{phantom,right,tension=0.5}{v1,v2}
\fmf{phantom,tension=0.5}{v1,v3}
\fmf{plain}{v3,v4}
\fmf{dots,foreground=(0,,0,,1)}{v4,v2}
\fmf{zigzag,foreground=(0,,0,,1)}{v3,v5}
\fmf{plain}{v3,v6}
\end{fmfgraph}
\end{fmffile} \hspace{-0.2cm} \begin{fmffile}{Diagrams/OPTtable_Diag41}
\begin{fmfgraph}(12,12)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=-45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{phantom,tension=1.0}{vUp,vCross1}
\fmf{phantom,tension=3.0}{vDown,vCross1}
\fmf{phantom,tension=3.0}{vUp,vCross2}
\fmf{phantom,tension=1.0}{vDown,vCross2}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{plain,left=0.4,tension=0}{v3,v1}
\fmf{zigzag,left=0.1,tension=0,foreground=(0,,0,,1)}{v1,vUp}
\fmf{zigzag,left=0.1,tension=0,foreground=(0,,0,,1)}{vUp,v2}
\fmf{plain,left=0.4,tension=0}{v2,v4}
\fmf{plain,left=0.1,tension=0}{v4,vDown}
\fmf{plain,left=0.1,tension=0}{vDown,v3}
\fmf{plain,left=0.2,tension=0.01}{v1,v5}
\fmf{dots,left=0.2,tension=0.01,foreground=(0,,0,,1)}{v5,v3}
\fmf{plain,right=0.2,tension=0.01}{v2,v6}
\fmf{dots,right=0.2,tension=0.01,foreground=(0,,0,,1)}{v6,v4}
\end{fmfgraph}
\end{fmffile} \hspace{0.08cm} \begin{fmffile}{Diagrams/OPTtable_Diag42}
\begin{fmfgraph}(30,16)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpL7,vUpL6,vUpL5,vUpL4,vUpL3,vUpL2,vUpL1,vUp,vUpR1,vUpR2,vUpR3,vUpR4,vUpR5,vUpR6,vUpR7}
\fmfbottom{vDownL7,vDownL6,vDownL5,vDownL4,vDownL3,vDownL2,vDownL1,vDown,vDownR1,vDownR2,vDownR3,vDownR4,vDownR5,vDownR6,vDownR7}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmf{phantom,tension=1.0}{vUpL5,v1}
\fmf{phantom,tension=1.0}{vDownL5,v1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{i,v1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v2,vCross}
\fmf{phantom,tension=8.0}{vUpL2,v2Up}
\fmf{phantom,tension=0.5}{vDownL2,v2Up}
\fmf{phantom,tension=0.5}{vUpL2,v2Down}
\fmf{phantom,tension=8.0}{vDownL2,v2Down}
\fmf{phantom,tension=1.0}{vUpL2,v2}
\fmf{phantom,tension=1.0}{vDownL2,v2}
\fmf{phantom,tension=1.0}{vUp,vCross}
\fmf{phantom,tension=1.0}{vDown,vCross}
\fmf{phantom,tension=1.0}{vUpR1,v3}
\fmf{phantom,tension=1.0}{vDownR1,v3}
\fmf{phantom,tension=1.0}{vUpR3,v4}
\fmf{phantom,tension=1.0}{vDownR3,v4}
\fmf{phantom,tension=1.0}{vUpR5,v5}
\fmf{phantom,tension=1.0}{vDownR5,v5}
\fmf{plain,tension=0}{v2,v2Up}
\fmf{dots,tension=0,foreground=(0,,0,,1)}{v2,v2Down}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v3,v4}
\fmf{plain,left,tension=0}{v4,v5,v4}
\fmf{dots,right=0.42,tension=0,foreground=(0,,0,,1)}{v2Up,v1}
\fmf{plain,right=0.42,tension=0}{v1,v2Down}
\fmf{plain,right=0.42,tension=0}{v2Down,v3}
\fmf{plain,right=0.42,tension=0}{v3,v2Up}
\end{fmfgraph}
\end{fmffile} \hspace{-1.0cm} \begin{fmffile}{Diagrams/OPTtable_Diag43}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=-22,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=22,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross2}
\fmf{phantom,tension=3.0}{vUpLeft3,vCross1}
\fmf{phantom,tension=1.0}{vUpRight1,vCross1}
\fmf{phantom,tension=3.0}{vDownLeft3,vCross2}
\fmf{phantom,tension=1.0}{vDownRight1,vCross2}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,right=0.4,tension=0.5}{v1,vUpLeft}
\fmf{phantom,right=0.43,tension=0.5}{vUpLeft,v3}
\fmf{phantom,right=0.43,tension=0.5}{v3,vDownLeft}
\fmf{phantom,left=0.4,tension=0.2}{v1,vDownLeft}
\fmf{plain,right=0.5,tension=0.2}{vUpLeft,vDownLeft}
\fmf{plain,left=0.5,tension=0.5}{vUpLeft,vDownLeft}
\fmf{phantom,right=0.4,tension=0.5}{vUpRight,v2}
\fmf{phantom,left,tension=0.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=0.5}{vDownRight,v2}
\fmf{plain,right,tension=0.8}{v2,v4}
\fmf{plain,left,tension=0.8}{v2,v4}
\fmf{phantom,tension=2.7}{v1,v5}
\fmf{zigzag,tension=3.2,foreground=(0,,0,,1)}{v5,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=2.4}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=2.4}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{dots,tension=0.01,foreground=(0,,0,,1)}{vUpLeft,v6}
\fmf{dots,tension=0.01,foreground=(0,,0,,1)}{vDownLeft,v7}
\fmf{plain,tension=0.01}{v7,v5}
\fmf{plain,tension=0.01}{v6,v5}
\end{fmfgraph}
\end{fmffile} \hspace{-0.35cm} \begin{fmffile}{Diagrams/OPTtable_Diag44}
\begin{fmfgraph}(30,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpL6,vUpL5,vUpL4,vUpL3,vUpL2,vUpL1,vUp,vUpR1,vUpR2,vUpR3,vUpR4,vUpR5}
\fmfbottom{vDownL6,vDownL5,vDownL4,vDownL3,vDownL2,vDownL1,vDown,vDownR1,vDownR2,vDownR3,vDownR4,vDownR5}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{phantom,tension=10}{i,vCross1}
\fmf{phantom,tension=0.5}{o,vCross1}
\fmf{phantom,tension=1.0}{vUpL4,v1}
\fmf{phantom,tension=1.0}{vDownL4,v1}
\fmf{phantom,tension=1.0}{vUpL2,v2}
\fmf{phantom,tension=1.0}{vDownL2,v2}
\fmf{phantom,tension=1.0}{vUp,v3}
\fmf{phantom,tension=1.0}{vDown,v3}
\fmf{phantom,tension=1.0}{vUpR2,v4}
\fmf{phantom,tension=1.0}{vDownR2,v4}
\fmf{phantom,tension=0.1}{i,v5}
\fmf{phantom,tension=1.0}{vUpR4,v5}
\fmf{phantom,tension=1.0}{vDownR4,v5}
\fmf{phantom,tension=2.5}{vUpR1,v6}
\fmf{phantom,tension=1.0}{vDownR1,v6}
\fmf{phantom,tension=20.0}{vUpR1,vCross2}
\fmf{phantom,tension=0.5}{vDownR1,vCross2}
\fmf{plain,tension=0,right}{v1,v2}
\fmf{dots,tension=0,left,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,tension=0}{v2,v3}
\fmf{plain,right,tension=0}{v3,v4}
\fmf{dots,left=0.42,tension=0,foreground=(0,,0,,1)}{v3,v6}
\fmf{plain,left=0.42,tension=0}{v6,v4}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{vCross1,v1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v4,v5}
\fmf{plain,left,tension=0}{v5,o,v5}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{0.88cm}$(0,0;2)$ \hspace{0.99cm} $(0,0;2)$ \hspace{1.32cm} $(1,0;2)$ \hspace{1.5cm} $(1,1;2)$ \hspace{1.68cm} $(1,0;1)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.2cm}\begin{fmffile}{Diagrams/OPTtable_Diag45}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=10}{i,vCross1}
\fmf{phantom,tension=1}{o,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross1}
\fmf{phantom,tension=5}{vUpLeft3,vCross2}
\fmf{phantom,tension=5}{vUpRight1,vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross2}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{plain,right=0.2,tension=1.0}{v1,v5}
\fmf{dots,right=0.2,tension=0.5,foreground=(0,,0,,1)}{v5,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.7}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{zigzag,tension=5.0,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{plain,tension=0.001}{vUpLeft,v6}
\fmf{dots,tension=0.001,foreground=(0,,0,,1)}{v6,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.7cm} \begin{fmffile}{Diagrams/OPTtable_Diag46}
\begin{fmfgraph}(30,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpL3,vUpL2,vUpL1,vUp,vUpR1,vUpR2,vUpR3}
\fmfbottom{vDownL3,vDownL2,vDownL1,vDown,vDownR1,vDownR2,vDownR3}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{i,i1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross}
\fmf{phantom,tension=3.0}{vUpL1,vCross}
\fmf{phantom,tension=3.6}{vUp,vCross}
\fmf{phantom,tension=1.0}{vDownL1,vCross}
\fmf{phantom,tension=1.2}{vDown,vCross}
\fmf{phantom,tension=1.0}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{dots,left,tension=0.5,foreground=(0,,0,,1)}{i1,v1}
\fmf{plain,right,tension=0.5}{i1,v1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{plain}{v1,v5}
\fmf{dots,foreground=(0,,0,,1)}{v5,v3}
\fmf{plain,left,tension=0.5}{v3,v4}
\fmf{plain,right,tension=0.5}{v3,v4}
\fmf{zigzag,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile} \hspace{-0.15cm} \begin{fmffile}{Diagrams/OPTtable_Diag47}
\begin{fmfgraph}(12,12)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{vUp,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{vDown,vCross2}
\fmf{phantom,tension=2.0}{vUp,vCross1}
\fmf{phantom,tension=1.0}{vDown,vCross1}
\fmf{phantom,tension=1.0}{vUp,vCross2}
\fmf{phantom,tension=2.0}{vDown,vCross2}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0}{v3,v1}
\fmf{dots,left=0.1,tension=0,foreground=(0,,0,,1)}{v1,vUp}
\fmf{plain,left=0.1,tension=0}{vUp,v2}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{plain,left=0.1,tension=0}{v4,vDown}
\fmf{dots,left=0.1,tension=0,foreground=(0,,0,,1)}{vDown,v3}
\fmf{plain,left=0.4,tension=0}{v1,v3}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v2,v4}
\end{fmfgraph}
\end{fmffile} \hspace{0.1cm} \begin{fmffile}{Diagrams/OPTtable_Diag48}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v2right,o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross}
\fmf{phantom,tension=2.0}{vUpLeft3,vCross}
\fmf{phantom,tension=1.0}{vUpRight1,vCross}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{dots,right=0.2,tension=0.7,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,right=0.2,tension=0.7}{v5,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.5}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{dots,left,tension=0.001,foreground=(0,,0,,1)}{v2,v2right}
\fmf{plain,tension=5.0}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0.001,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.01cm} \begin{fmffile}{Diagrams/OPTtable_Diag49}
\begin{fmfgraph}(12,12)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=60,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{vUp,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross2}
\fmf{phantom,tension=1.5}{vUp,vCross1}
\fmf{phantom,tension=1.0}{vDown,vCross1}
\fmf{phantom,tension=1.0}{i,vCross2}
\fmf{phantom,tension=1.0}{o,vCross2}
\fmf{phantom,tension=1.2}{vDown,vCross2}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{plain,left=0.4,tension=0}{v3,v1}
\fmf{dots,left=0.1,tension=0,foreground=(0,,0,,1)}{v1,vUp}
\fmf{plain,left=0.1,tension=0}{vUp,v2}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,left=0.1,tension=0}{v4,vDown}
\fmf{plain,left=0.1,tension=0}{vDown,v3}
\fmf{plain,left=0.2,tension=0.01}{v1,v5}
\fmf{dots,left=0.2,tension=0.01,foreground=(0,,0,,1)}{v5,v3}
\fmf{phantom,right=0.2,tension=0.01}{v2,v6}
\fmf{phantom,right=0.2,tension=0.01}{v6,v4}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.4cm}
  & \multicolumn{5}{l|}{\hspace{1.0cm}$(1,0;1)$ \hspace{1.81cm} $(1,1;1)$ \hspace{1.39cm} $(0,1;2)$ \hspace{1.495cm} $(0,0;1)$ \hspace{1.355cm} $(0,0;1)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{-0.45cm}\begin{fmffile}{Diagrams/OPTtable_Diag50}
\begin{fmfgraph}(30,14)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{v1b,vUpL1,vUp,vUpR1,v2b}
\fmfbottom{v3b,vDownL1,vDown,vDownR1,v4b}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{phantom,tension=3.1}{vCross1,vCross2}
\fmf{phantom,tension=2.0}{vUpL1,vCross1}
\fmf{phantom,tension=1.0}{vDownL1,vCross1}
\fmf{phantom,tension=2.0}{vUpR1,vCross2}
\fmf{phantom,tension=1.0}{vDownR1,vCross2}
\fmf{phantom,tension=5}{vUp,v5}
\fmf{phantom,tension=1}{v1b,v5}
\fmf{phantom,tension=5}{vUp,v6}
\fmf{phantom,tension=1}{v2b,v6}
\fmf{phantom,tension=20}{i0,v1b}
\fmf{phantom,tension=20}{i1,v3b}
\fmf{phantom,tension=20}{o0,v2b}
\fmf{phantom,tension=20}{o1,v4b}
\fmf{phantom,tension=0.1}{v1,v1b}
\fmf{phantom,tension=0.1}{v2,v2b}
\fmf{phantom,tension=0.1}{v3,v3b}
\fmf{phantom,tension=0.1}{v4,v4b}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{phantom,left=0.1,tension=0.1}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.1}{vUp,v2}
\fmf{plain,left=0.4,tension=0.005}{v2,v4}
\fmf{plain,right=0.4,tension=0.005}{v2,v4}
\fmf{plain,left=0.4,tension=0.005}{v1,v3}
\fmf{plain,right=0.4,tension=0.005}{v1,v3}
\fmf{phantom,left=0.1,tension=0.1}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.1}{vDown,v3}
\fmf{dots,left=0.05,tension=0,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,left=0.05,tension=0}{v5,v6}
\fmf{dots,left=0.05,tension=0,foreground=(0,,0,,1)}{v6,v2}
\fmf{zigzag,left=0.15,tension=0,foreground=(0,,0,,1)}{v4,v3}
\end{fmfgraph}
\end{fmffile} \hspace{-0.8cm} \begin{fmffile}{Diagrams/OPTtable_Diag51}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross2}
\fmf{phantom,tension=2.0}{vUpLeft3,vCross1}
\fmf{phantom,tension=1.0}{vUpRight1,vCross1}
\fmf{phantom,tension=2.0}{vUpLeft3,vCross2}
\fmf{phantom,tension=0.7}{vDownLeft3,vCross2}
\fmf{phantom,tension=1.27}{vUpRight3,vCross2}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{plain,right=0.2,tension=1.0}{v1,v5}
\fmf{dots,right=0.2,tension=0.5,foreground=(0,,0,,1)}{v5,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{zigzag,left=0.4,tension=0.7,foreground=(0,,0,,1)}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{plain,tension=5.0}{v1,v7}
\fmf{dots,tension=5.0,foreground=(0,,0,,1)}{v7,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=5}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{plain,tension=0.001}{vUpLeft,v6}
\fmf{plain,tension=0.001}{v6,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.83cm} \begin{fmffile}{Diagrams/OPTtable_Diag52}
\begin{fmfgraph}(24,20)
\fmfleft{i}
\fmfright{o}
\fmftop{vupL2,vupL1,vup,vupR1,vupR2}
\fmfbottom{vdownleft,vdownL1,vdown,vdownR1,vdownright}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v4,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross2}
\fmf{phantom,tension=1.0}{vup,vCross1}
\fmf{phantom,tension=3.3}{vupR1,vCross1}
\fmf{phantom,tension=1.5}{vdownR1,vCross1}
\fmf{phantom,tension=0.5}{i,vCross2}
\fmf{phantom,tension=1.2}{vupR1,vCross2}
\fmf{phantom,tension=3.0}{vdownR1,vCross2}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{phantom,tension=40}{vup,v5}
\fmf{phantom,tension=40}{vdown,v6}
\fmf{phantom,tension=1.2}{vdownright,v7}
\fmf{phantom,tension=0.5}{vdown,v7}
\fmf{plain,left=0.4,tension=0.5}{v1,v5}
\fmf{plain,left=0.4,tension=0.5}{v5,v2}
\fmf{plain,right=0.4,tension=0.5}{v1,v6}
\fmf{dots,right=0.2,tension=0.5,foreground=(0,,0,,1)}{v6,v7}
\fmf{plain,right=0.24,tension=0.5}{v7,v2}
\fmf{phantom,right,tension=0.5}{v1,v2}
\fmf{phantom,tension=0.5}{v1,v3}
\fmf{plain}{v3,v4}
\fmf{dots,foreground=(0,,0,,1)}{v4,v2}
\fmf{zigzag,foreground=(0,,0,,1)}{v3,v5}
\fmf{plain}{v3,v6}
\end{fmfgraph}
\end{fmffile} \hspace{-0.43cm} \begin{fmffile}{Diagrams/OPTtable_Diag53}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v2right,o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross}
\fmf{phantom,tension=2.0}{vUpLeft3,vCross}
\fmf{phantom,tension=1.0}{vUpRight1,vCross}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{plain,right=0.2,tension=0.7}{v1,v5}
\fmf{dots,right=0.2,tension=0.7,foreground=(0,,0,,1)}{v5,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{zigzag,left=0.4,tension=0.5,foreground=(0,,0,,1)}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{dots,left,tension=0.001,foreground=(0,,0,,1)}{v2,v2right}
\fmf{plain,tension=5.0}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{plain,tension=0.001}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.5cm} \begin{fmffile}{Diagrams/OPTtable_Diag54}
\begin{fmfgraph}(27,12.5)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=1.5,foreground=(0,,0,,1)}{v4,o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross}
\fmf{phantom,tension=1.0}{vUpLeft1,vCross}
\fmf{phantom,tension=1.228}{vUpRight3,vCross}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=1.0}{o,v4}
\fmf{plain,right=0.4,tension=0.7}{v1,vUpLeft}
\fmf{plain,right,tension=0.7}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.7}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=0.7}{vUpRight,v2}
\fmf{phantom,left=0.43,tension=0.7}{vUpRight,v4}
\fmf{phantom,left=0.43,tension=0.7}{v4,vDownRight}
\fmf{phantom,left=0.4,tension=0.7}{vDownRight,v2}
\fmf{dots,left,tension=0.8,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,right,tension=0.8}{v2,v4}
\fmf{dots,tension=3.0,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,tension=4.5}{v5,v2}
\fmf{phantom,tension=1}{v1,v3}
\fmf{phantom,tension=1}{v2,v4}
\fmf{phantom,tension=4.5}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=4.5}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=4.5}{vUpRight,vUpRight2}
\fmf{phantom,tension=4.5}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.4cm}
  & \multicolumn{5}{l|}{\hspace{0.73cm}$(0,2;2)$ \hspace{1.36cm} $(1,1;1)$ \hspace{1.265cm} $(0,0;1)$ \hspace{1.59cm} $(0,1;1)$ \hspace{1.75cm} $(0,0;2)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.05cm}\begin{fmffile}{Diagrams/OPTtable_Diag55}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v2right,o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{vLeft,vCross}
\fmf{phantom,tension=8.0}{i,vCross}
\fmf{phantom,tension=0.5}{o,vCross}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{phantom,right=0.2,tension=0.7}{v1,v5}
\fmf{phantom,right=0.2,tension=0.7}{v5,vUpLeft}
\fmf{plain,right=0.4,tension=0}{v1,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{zigzag,left=0.4,tension=0.5,foreground=(0,,0,,1)}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{dots,left,tension=0.001,foreground=(0,,0,,1)}{v2,v2right}
\fmf{plain,tension=5.0}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{dots,tension=0.001,foreground=(0,,0,,1)}{vUpLeft,vLeft}
\fmf{plain,tension=0.001}{vLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.7cm} \begin{fmffile}{Diagrams/OPTtable_Diag56}
\begin{fmfgraph}(25,12.5)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmfv{decor.shape=cross,decor.angle=25,decor.size=3.5thick,foreground=(0,,0,,1)}{i1}
\fmfv{decor.shape=cross,decor.angle=65,decor.size=3.5thick,foreground=(0,,0,,1)}{i0}
\fmftop{v1b,vUp,v2b}
\fmfbottom{v3b,vDown,v4b}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,i1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,i0}
\fmf{phantom,tension=20}{i0,v1b}
\fmf{phantom,tension=20}{i1,v3b}
\fmf{phantom,tension=20}{o0,v2b}
\fmf{phantom,tension=20}{o1,v4b}
\fmf{phantom,tension=8.0}{i,v5}
\fmf{phantom,tension=4.0}{vUp,v5}
\fmf{phantom,tension=0.1}{vDown,v5}
\fmf{phantom,tension=8.0}{i,v6}
\fmf{phantom,tension=4.0}{vDown,v6}
\fmf{phantom,tension=0.1}{vUp,v6}
\fmf{phantom,tension=0.1}{v1,v1b}
\fmf{phantom,tension=0.1}{v2,v2b}
\fmf{phantom,tension=0.1}{v3,v3b}
\fmf{phantom,tension=0.1}{v4,v4b}
\fmf{phantom,left=0.1,tension=0.1}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.1}{vUp,v2}
\fmf{plain,left=0.15,tension=0}{v1,v2}
\fmf{plain,left=0.4,tension=0}{v1,v3}
\fmf{dots,right=0.1,tension=0,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,right=0.15,tension=0}{v5,v6}
\fmf{dots,right=0.1,tension=0,foreground=(0,,0,,1)}{v6,v3}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v2,v4}
\fmf{phantom,left=0.1,tension=0.1}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.1}{vDown,v3}
\fmf{plain,left=0.15,tension=0}{v4,v3}
\end{fmfgraph}
\end{fmffile} \hspace{-0.7cm} \begin{fmffile}{Diagrams/OPTtable_Diag57}
\begin{fmfgraph}(27,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v3,i}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v4,o}
\fmf{phantom,tension=5}{i,v3}
\fmf{phantom,tension=5}{o,v4}
\fmf{phantom,tension=20}{vUp,v5upup}
\fmf{plain,tension=3.0}{v1,v5}
\fmf{plain,tension=3.0}{v5,v2}
\fmf{plain,left,tension=1.5}{v1,v3}
\fmf{dots,right,tension=1.5,foreground=(0,,0,,1)}{v1,v3}
\fmf{dots,left,tension=1.5,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,right,tension=1.5}{v2,v4}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v5,v5up}
\fmf{phantom,tension=1.1}{v5,vDown}
\fmf{plain,left,tension=1.2}{v5up,v5upup}
\fmf{plain,right,tension=1.2}{v5up,v5upup}
\end{fmfgraph}
\end{fmffile} \hspace{-0.5cm} \begin{fmffile}{Diagrams/OPTtable_Diag58}
\begin{fmfgraph}(27,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v4,o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross}
\fmf{phantom,tension=4.8}{vUpLeft,vCross}
\fmf{phantom,tension=2.5}{vUpRight,vCross}
\fmf{phantom,tension=1.5}{vDownLeft,vCross}
\fmf{phantom,tension=1.0}{vDownRight,vCross}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=2.2}{o,v4}
\fmf{phantom,tension=20}{vUp,v5upup}
\fmf{dots,tension=2.5,foreground=(0,,0,,1)}{v1,v6}
\fmf{plain,tension=2.7}{v6,v5}
\fmf{plain,tension=5.0}{v5,v7}
\fmf{plain,tension=4.0}{v7,v2}
\fmf{plain,left,tension=1.0}{v1,v3}
\fmf{plain,right,tension=1.0}{v1,v3}
\fmf{dots,left,tension=1.1,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,right,tension=1.1}{v2,v4}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v5,v5up}
\fmf{phantom,tension=1.1}{v5,vDown}
\fmf{plain,left,tension=1.2}{v5up,v5upup}
\fmf{plain,right,tension=1.2}{v5up,v5upup}
\end{fmfgraph}
\end{fmffile} \hspace{-0.5cm} \begin{fmffile}{Diagrams/OPTtable_Diag59}
\begin{fmfgraph}(27,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross2}
\fmf{phantom,tension=3.0}{vUpLeft,vCross1}
\fmf{phantom,tension=1.0}{vCross1,vUpRight}
\fmf{phantom,tension=1.0}{vDownLeft,vCross1}
\fmf{phantom,tension=0.5}{vCross1,vDownRight}
\fmf{phantom,tension=1.0}{vUpLeft,vCross2}
\fmf{phantom,tension=3.0}{vCross2,vUpRight}
\fmf{phantom,tension=0.5}{vDownLeft,vCross2}
\fmf{phantom,tension=1.0}{vCross2,vDownRight}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=20}{vUp,v5upup}
\fmf{dots,tension=2.0,foreground=(0,,0,,1)}{v1,v6}
\fmf{plain,tension=3.0}{v6,v5}
\fmf{plain,tension=3.0}{v5,v7}
\fmf{dots,tension=2.0,foreground=(0,,0,,1)}{v7,v2}
\fmf{plain,left,tension=1.0}{v1,v3}
\fmf{plain,right,tension=1.0}{v1,v3}
\fmf{plain,left,tension=1.0}{v2,v4}
\fmf{plain,right,tension=1.0}{v2,v4}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v5,v5up}
\fmf{phantom,tension=1.1}{v5,vDown}
\fmf{plain,left,tension=1.2}{v5up,v5upup}
\fmf{plain,right,tension=1.2}{v5up,v5upup}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.4cm}
  & \multicolumn{5}{l|}{\hspace{1.04cm} $(0,0;1)$ \hspace{1.245cm} $(0,0;2)$ \hspace{1.335cm} $(1,0;2)$ \hspace{1.64cm} $(2,0;1)$ \hspace{1.51cm} $(3,0;2)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.1cm}\begin{fmffile}{Diagrams/OPTtable_Diag60}
\begin{fmfgraph}(28,14)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{v1b,vUp,v2b}
\fmfbottom{v3b,vDown,v4b}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross2}
\fmf{phantom,tension=15.0}{i,vCross1}
\fmf{phantom,tension=0.5}{o,vCross1}
\fmf{phantom,tension=1.0}{vUp,vCross2}
\fmf{phantom,tension=1.0}{vDown,vCross2}
\fmf{phantom,tension=20}{i0,v1b}
\fmf{phantom,tension=20}{i1,v3b}
\fmf{phantom,tension=20}{o0,v2b}
\fmf{phantom,tension=20}{o1,v4b}
\fmf{phantom,tension=0.511}{i,v7}
\fmf{phantom,tension=0.11}{o,v7}
\fmf{phantom,tension=0.1}{v1,v1b}
\fmf{phantom,tension=0.1}{v2,v2b}
\fmf{phantom,tension=0.1}{v3,v3b}
\fmf{phantom,tension=0.1}{v4,v4b}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{phantom,left=0.1,tension=0.1}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.1}{vUp,v2}
\fmf{plain,left=0.15,tension=0}{v1,v2}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v2,v4}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{phantom,left=0.1,tension=0.1}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.1}{vDown,v3}
\fmf{plain,left=0.15,tension=0}{v4,v3}
\fmf{plain,left=0.2,tension=0.01}{v1,v5}
\fmf{dots,left=0.2,tension=0.01,foreground=(0,,0,,1)}{v5,v3}
\fmf{dots,right=0.2,tension=0,foreground=(0,,0,,1)}{v1,v7}
\fmf{plain,right=0.2,tension=0}{v7,v3}
\fmf{phantom,right=0.2,tension=0.01}{v2,v6}
\fmf{phantom,right=0.2,tension=0.01}{v6,v4}
\end{fmfgraph}
\end{fmffile} \hspace{-0.3cm} \begin{fmffile}{Diagrams/OPTtable_Diag61}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross2}
\fmf{phantom,tension=2.0}{vUpLeft3,vCross1}
\fmf{phantom,tension=1.0}{vUpRight1,vCross1}
\fmf{phantom,tension=3.0}{vUpLeft1,vCross2}
\fmf{phantom,tension=4.28}{vUpRight3,vCross2}
\fmf{phantom,tension=0.75}{vDownLeft1,vCross2}
\fmf{phantom,tension=1.2}{vDownRight3,vCross2}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{dots,right=0.2,tension=0.8,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,right=0.2,tension=0.7}{v5,vUpLeft}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.7}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{plain,tension=5.0}{v1,v7}
\fmf{dots,tension=5.0,foreground=(0,,0,,1)}{v7,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=5}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=0.001,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.4cm} \begin{fmffile}{Diagrams/OPTtable_Diag62}
\begin{fmfgraph}(24,18)
\fmfleft{i}
\fmfright{o}
\fmftop{vupleft,vup,vupright}
\fmfbottom{vdownleft,vdown,vdownright}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v4,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v8,vCross2}
\fmf{phantom,tension=2.5}{vupleft,vCross1}
\fmf{phantom,tension=4.0}{vupright,vCross1}
\fmf{phantom,tension=1.0}{vdownleft,vCross1}
\fmf{phantom,tension=2.5}{vdownright,vCross1}
\fmf{phantom,tension=1.0}{vupleft,vCross2}
\fmf{phantom,tension=2.5}{vupright,vCross2}
\fmf{phantom,tension=2.5}{vdownleft,vCross2}
\fmf{phantom,tension=4.0}{vdownright,vCross2}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=0.013}{i,v3}
\fmf{phantom,tension=40}{v2,o}
\fmf{phantom,tension=5}{vupleft,v5}
\fmf{phantom,tension=10}{vup,v5}
\fmf{phantom,tension=10}{vdown,v6}
\fmf{phantom,tension=5}{vdownleft,v6}
\fmf{phantom,tension=1.2}{vdownright,v7}
\fmf{phantom,tension=0.5}{vdown,v7}
\fmf{phantom,left=0.4,tension=0.5}{v1,v5}
\fmf{phantom,right=0.4,tension=0.5}{v1,v6}
\fmf{zigzag,right=0.8,tension=0.1,foreground=(0,,0,,1)}{v5,v6}
\fmf{phantom,right=0.2,tension=0.5}{v6,v7}
\fmf{phantom,right=0.24,tension=0.5}{v7,v2}
\fmf{plain,left=0.3,tension=0}{v2,v6}
\fmf{plain,left=0.3,tension=0.5}{v5,v2}
\fmf{phantom,right,tension=0.5}{v1,v2}
\fmf{phantom,tension=0.5}{v1,v3}
\fmf{dots,tension=0.65,foreground=(0,,0,,1)}{v3,v4}
\fmf{plain,tension=0.65}{v4,v8}
\fmf{dots,tension=0.65,foreground=(0,,0,,1)}{v8,v2}
\fmf{plain}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{-0.01cm} \begin{fmffile}{Diagrams/OPTtable_Diag63}
\begin{fmfgraph}(16,16)
\fmfleft{i1,i2,i3,i,i4,i5,i6}
\fmfright{o1,o2,o3,o,o4,o5,o6}
\fmftop{vUpL5,vUpL4,vUpL3,vUpL2,vUpL1,vUp,vUpR1,vUpR2,vUpR3,vUpR4,vUpR5}
\fmfbottom{vDownL5,vDownL4,vDownL3,vDownL2,vDownL1,vDown,vDownR1,vDownR2,vDownR3,vDownR4,vDownR5}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{phantom,tension=1.0}{i3,v1}
\fmf{phantom,tension=1.0}{o3,v1}
\fmf{phantom,tension=8.0}{i3,v3}
\fmf{phantom,tension=0.5}{o3,v3}
\fmf{phantom,tension=0.5}{i3,v4}
\fmf{phantom,tension=8.0}{o3,v4}
\fmf{phantom,tension=1.0}{vUp,v2}
\fmf{phantom,tension=1.0}{i4,v2}
\fmf{phantom,tension=1.0}{o4,v2}
\fmf{phantom,tension=2.1}{vUpL3,v5}
\fmf{phantom,tension=1.0}{vDownL3,v5}
\fmf{phantom,tension=2.1}{vUpR3,v6}
\fmf{phantom,tension=1.0}{vDownR3,v6}
\fmf{phantom,tension=10.0}{vUpL5,vCross1}
\fmf{phantom,tension=0.5}{vDownL5,vCross1}
\fmf{phantom,tension=10.0}{vUpR5,vCross2}
\fmf{phantom,tension=0.5}{vDownR5,vCross2}
\fmf{plain,right,tension=0}{v3,v4}
\fmf{plain,tension=0}{v3,v1}
\fmf{plain,tension=0}{v1,v4}
\fmf{dots,left=0.18,tension=0,foreground=(0,,0,,1)}{v3,v5}
\fmf{plain,left=0.18,tension=0}{v5,v2}
\fmf{dots,right=0.18,tension=0,foreground=(0,,0,,1)}{v4,v6}
\fmf{plain,right=0.18,tension=0}{v6,v2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.2cm} \begin{fmffile}{Diagrams/OPTtable_Diag64}
\begin{fmfgraph}(14,14)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=60,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{vUp,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross2}
\fmf{phantom,tension=1.5}{vUp,vCross1}
\fmf{phantom,tension=1.0}{vDown,vCross1}
\fmf{phantom,tension=1.0}{i,vCross2}
\fmf{phantom,tension=1.0}{o,vCross2}
\fmf{phantom,tension=1.2}{vDown,vCross2}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{plain,left=0.4,tension=0}{v3,v1}
\fmf{plain,left=0.1,tension=0}{v1,vUp}
\fmf{dots,left=0.1,tension=0,foreground=(0,,0,,1)}{vUp,v2}
\fmf{plain,left=0.4,tension=0}{v2,v4}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{zigzag,left=0.3,tension=0,foreground=(0,,0,,1)}{v4,v3}
\fmf{dots,left=0.2,tension=0.01,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,left=0.2,tension=0.01}{v5,v3}
\fmf{phantom,right=0.2,tension=0.01}{v2,v6}
\fmf{phantom,right=0.2,tension=0.01}{v6,v4}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.6cm}
  & \multicolumn{5}{l|}{\hspace{1.02cm}$(0,0;2)$ \hspace{1.865cm} $(1,0;1)$ \hspace{1.8cm} $(0,0;4)$ \hspace{1.32cm} $(0,0;2)$ \hspace{1.1cm} $(0,1;1)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.25cm}\begin{fmffile}{Diagrams/OPTtable_Diag65}
\begin{fmfgraph}(30,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{i}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{i1,i}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{o1,o}
\fmf{phantom,tension=2.4}{i,i1}
\fmf{phantom,tension=2.4}{o,o1}
\fmf{phantom,tension=1.2}{vUp,v5}
\fmf{phantom,tension=1.2}{vDown,v6}
\fmf{phantom,tension=0.5}{v3,v4}
\fmf{dots,left,tension=1.2,foreground=(0,,0,,1)}{i1,v1}
\fmf{plain,right,tension=1.2}{i1,v1}
\fmf{dots,left,tension=1.2,foreground=(0,,0,,1)}{v2,o1}
\fmf{plain,right,tension=1.2}{v2,o1}
\fmf{phantom,left=0.45,tension=0.5}{v3,v5}
\fmf{phantom,left=0.45,tension=0.5}{v5,v4}
\fmf{phantom,right=0.45,tension=0.5}{v3,v6}
\fmf{phantom,right=0.45,tension=0.5}{v6,v4}
\fmf{zigzag,left,tension=0.4,foreground=(0,,0,,1)}{v3,v4}
\fmf{plain,right,tension=0.4}{v3,v4}
\fmf{plain,tension=2.0}{v1,v3}
\fmf{plain,tension=2.0}{v4,v2}
\end{fmfgraph}
\end{fmffile} \hspace{-0.05cm} \begin{fmffile}{Diagrams/OPTtable_Diag66}
\begin{fmfgraph}(28,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross2}
\fmf{phantom,tension=1.0}{vCross1,vUpLeft2}
\fmf{phantom,tension=1.0}{vCross1,vDownLeft2}
\fmf{phantom,tension=3.0}{vCross1,i}
\fmf{phantom,tension=1.18}{vCross2,vUpLeft2}
\fmf{phantom,tension=2.2}{vCross2,vUpRight2}
\fmf{phantom,tension=1.0}{vCross2,vDownRight1}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{phantom,right=0.2,tension=1.0}{v1,v5}
\fmf{phantom,right=0.2,tension=0.5}{v5,vUpLeft}
\fmf{plain,left=0.4,tension=0}{vUpLeft,v1}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{zigzag,left=0.4,tension=0.7,foreground=(0,,0,,1)}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{plain,tension=5.0}{v1,v7}
\fmf{dots,tension=5.0,foreground=(0,,0,,1)}{v7,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=5}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{dots,tension=0.001,foreground=(0,,0,,1)}{vUpLeft,v6}
\fmf{plain,tension=0.001}{v6,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.75cm} \begin{fmffile}{Diagrams/OPTtable_Diag67}
\begin{fmfgraph}(34,15)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v8,vCross2}
\fmf{phantom,tension=3.0}{vUpLeft2,vCross1}
\fmf{phantom,tension=5.0}{vUpRight2,vCross1}
\fmf{phantom,tension=1.0}{vDownLeft2,vCross1}
\fmf{phantom,tension=1.5}{vDownRight2,vCross1}
\fmf{phantom,tension=1.0}{vUpLeft2,vCross2}
\fmf{phantom,tension=1.5}{vUpRight2,vCross2}
\fmf{phantom,tension=3.0}{vDownLeft2,vCross2}
\fmf{phantom,tension=5.0}{vDownRight2,vCross2}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=0.3}{i,v1}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{phantom,right=0.2,tension=1.0}{v1,v5}
\fmf{phantom,right=0.2,tension=0.5}{v5,vUpLeft}
\fmf{plain,left=0.4,tension=0}{vUpLeft,v1}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.7}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{dots,tension=5.0,foreground=(0,,0,,1)}{v1,v7}
\fmf{plain,tension=5.0}{v7,v8}
\fmf{dots,tension=5.0,foreground=(0,,0,,1)}{v8,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=5}{v2,v4}
\fmf{phantom,tension=5.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=5.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=1,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-0.55cm} \begin{fmffile}{Diagrams/OPTtable_Diag68}
\begin{fmfgraph}(35,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{phantom,tension=1.0}{vUpLeft,vCross1}
\fmf{phantom,tension=1.0}{vCross1,vUp}
\fmf{phantom,tension=0.47}{vCross1,vDown}
\fmf{phantom,tension=6.0}{vUp,vCross2}
\fmf{phantom,tension=0.82}{vUpRight,vCross2}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=1.5}{i1,v1}
\fmf{plain,right,tension=1.5}{i1,v1}
\fmf{plain,right,tension=1.5}{o1,v2,o1}
\fmf{dots,tension=2.5,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,tension=2.5}{v5,v3}
\fmf{dots,left=0.38,tension=1.5,foreground=(0,,0,,1)}{v3,v6}
\fmf{plain,left=0.38,tension=1.5}{v6,v4}
\fmf{plain,right,tension=0}{v3,v4}
\fmf{phantom,right=0.38,tension=1.5}{v3,v7}
\fmf{phantom,right=0.38,tension=1.5}{v7,v4}
\fmf{phantom,tension=0.6}{v6,vUpRight}
\fmf{phantom,tension=2.4}{v6,vUp}
\fmf{phantom,tension=0.2}{v6,vUpLeft}
\fmf{phantom,tension=0.6}{v7,vDownRight}
\fmf{phantom,tension=2.4}{v7,vDown}
\fmf{phantom,tension=0.2}{v7,vDownLeft}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{1.31cm} $(0,0;2)$ \hspace{2.08cm} $(1,0;1)$ \hspace{2.13cm} $(1,0;2)$ \hspace{2.02cm} $(2,0;1)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\begin{fmffile}{Diagrams/OPTtable_Diag69}
\begin{fmfgraph}(35,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{phantom,tension=2.9}{vUpLeft,vCross1}
\fmf{phantom,tension=1.0}{vUpRight,vCross1}
\fmf{phantom,tension=0.4}{vDown,vCross1}
\fmf{phantom,tension=1.0}{vUpLeft,vCross2}
\fmf{phantom,tension=2.9}{vUpRight,vCross2}
\fmf{phantom,tension=0.4}{vDown,vCross2}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=1.5}{i1,v1}
\fmf{plain,right,tension=1.5}{i1,v1}
\fmf{plain,right,tension=1.5}{o1,v2,o1}
\fmf{dots,tension=2.5,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,tension=2.5}{v5,v3}
\fmf{zigzag,left,tension=1.0,foreground=(0,,0,,1)}{v3,v4}
\fmf{plain,right,tension=1.0}{v3,v4}
\fmf{plain,tension=2.5}{v4,v6}
\fmf{dots,tension=2.5,foreground=(0,,0,,1)}{v6,v2}
\end{fmfgraph}
\end{fmffile} \hspace{-0.7cm} \begin{fmffile}{Diagrams/OPTtable_Diag70}
\begin{fmfgraph}(32,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDown}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross}
\fmfv{decor.shape=cross,decor.size=3.5thick,foreground=(0,,0,,1)}{o}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{o1,o}
\fmf{phantom,tension=2.35}{vUpLeft,vCross}
\fmf{phantom,tension=1.0}{vUpRight,vCross}
\fmf{phantom,tension=0.4}{vDown,vCross}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=4.0}{o,o1}
\fmf{plain,left,tension=1.5}{i1,v1}
\fmf{plain,right,tension=1.5}{i1,v1}
\fmf{dots,left,tension=1.5,foreground=(0,,0,,1)}{v2,o1}
\fmf{plain,right,tension=1.5}{v2,o1}
\fmf{dots,tension=3.5,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,tension=3.5}{v5,v3}
\fmf{zigzag,left,tension=1.5,foreground=(0,,0,,1)}{v3,v4}
\fmf{plain,right,tension=1.5}{v3,v4}
\fmf{plain,tension=3.0}{v4,v2}
\end{fmfgraph}
\end{fmffile} \hspace{-0.3cm} \begin{fmffile}{Diagrams/OPTtable_Diag71}
\begin{fmfgraph}(30,16)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=cross,decor.angle=7,decor.size=3.5thick,foreground=(0,,0,,1)}{vUpLeft1}
\fmfv{decor.shape=cross,decor.angle=83,decor.size=3.5thick,foreground=(0,,0,,1)}{vDownLeft1}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v7,vUpLeft1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v8,vDownLeft1}
\fmf{phantom,tension=13.0}{i,v7}
\fmf{phantom,tension=12.0}{vUpLeft1,v7}
\fmf{phantom,tension=1}{vUpLeft2,v7}
\fmf{phantom,tension=13.0}{i,v8}
\fmf{phantom,tension=12.0}{vDownLeft1,v8}
\fmf{phantom,tension=1}{vDownLeft2,v8}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=20}{o,v4}
\fmf{dots,right=0.25,tension=0,foreground=(0,,0,,1)}{vUpLeft,v7}
\fmf{plain,right=0.25,tension=0}{v7,v8}
\fmf{dots,right=0.25,tension=0,foreground=(0,,0,,1)}{v8,vDownLeft}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{phantom,right=0.2,tension=1.0}{v1,v5}
\fmf{phantom,right=0.2,tension=0.5}{v5,vUpLeft}
\fmf{plain,right=0.4,tension=0}{v1,vUpLeft}
\fmf{phantom,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.7}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.003}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{zigzag,tension=4.0,foreground=(0,,0,,1)}{v1,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=2}{v2,v4}
\fmf{phantom,tension=20.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{plain,tension=0.001}{vUpLeft,v6}
\fmf{plain,tension=0.001}{v6,vDownLeft}
\end{fmfgraph}
\end{fmffile} \hspace{-1.0cm} \begin{fmffile}{Diagrams/OPTtable_Diag72}
\begin{fmfgraph}(40,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross1}
\fmfv{decor.shape=cross,decor.angle=45,decor.size=3.5thick,foreground=(0,,0,,1)}{vCross2}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v5,vCross1}
\fmf{dashes,tension=0,foreground=(0,,0,,1)}{v6,vCross2}
\fmf{phantom,tension=1.0}{vUpLeft,vCross1}
\fmf{phantom,tension=2.0}{vUp,vCross1}
\fmf{phantom,tension=0.2}{vDownLeft,vCross1}
\fmf{phantom,tension=0.8}{vDown,vCross1}
\fmf{phantom,tension=1.0}{vDownLeft,vCross2}
\fmf{phantom,tension=2.0}{vDown,vCross2}
\fmf{phantom,tension=0.2}{vUpLeft,vCross2}
\fmf{phantom,tension=0.8}{vUp,vCross2}
\fmf{phantom,tension=0.1}{o,vCross1}
\fmf{phantom,tension=0.1}{o,vCross2}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=1.5}{i1,v1}
\fmf{plain,right,tension=1.5}{i1,v1}
\fmf{plain,left,tension=1.5}{v2,o1}
\fmf{plain,right,tension=1.5}{v2,o1}
\fmf{dots,tension=3.5,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,tension=3.5}{v5,v6}
\fmf{dots,tension=3.5,foreground=(0,,0,,1)}{v6,v3}
\fmf{plain,left,tension=1.55}{v3,v4}
\fmf{plain,right,tension=1.55}{v3,v4}
\fmf{zigzag,tension=3.0,foreground=(0,,0,,1)}{v4,v2}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{1.31cm} $(2,0;2)$ \hspace{2.135cm} $(1,0;1)$ \hspace{1.8cm} $(1,0;2)$ \hspace{2.165cm} $(2,1;1)$} \\
  & & & & & \\ \hline
  & & & & & \\
 \scalebox{0.8}{$\lambda^{3}\left\langle\left(\vec{\widetilde{\chi}}^{2}\right)^{6}\right\rangle_{0,\sigma}^{\text{c}}$} & \multicolumn{5}{l|}{\hspace{0.64cm}\begin{fmffile}{Diagrams/OPTtable_Diag73}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v3,v1}
\fmf{phantom,left=0.1,tension=0}{v1,vUp}
\fmf{phantom,left=0.1,tension=0}{vUp,v2}
\fmf{plain,left=0.25,tension=0}{v1,v2}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v2,v4}
\fmf{phantom,left=0.1,tension=0}{v4,vDown}
\fmf{phantom,left=0.1,tension=0}{vDown,v3}
\fmf{plain,right=0.25,tension=0}{v3,v4}
\fmf{plain,left=0.2,tension=0.01}{v1,v5}
\fmf{plain,left=0.2,tension=0.01}{v5,v3}
\fmf{plain,right=0.2,tension=0.01}{v2,v6}
\fmf{plain,right=0.2,tension=0.01}{v6,v4}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{0.25cm} \begin{fmffile}{Diagrams/OPTtable_Diag74}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=1.235}{i,v1}
\fmf{phantom,tension=6.0}{o,v2right}
\fmf{phantom,tension=20}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20}{vDownLeft,vDownLeft2}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=1.0}{v2,v2right,v2}
\fmf{phantom,tension=1.0}{i,v3}
\fmf{phantom,tension=1.4}{vUpLeft1,v3}
\fmf{phantom,tension=1.0}{vUpLeft2,v3}
\fmf{phantom,tension=12.0}{i,v4}
\fmf{phantom,tension=10.0}{vUpLeft2,v4}
\fmf{phantom,tension=12.0}{vUpRight2,v4}
\fmf{phantom,tension=1.0}{i,v5}
\fmf{phantom,tension=1.4}{vDownLeft1,v5}
\fmf{phantom,tension=1.0}{vDownLeft2,v5}
\fmf{phantom,tension=12.0}{i,v6}
\fmf{phantom,tension=10.0}{vDownLeft2,v6}
\fmf{phantom,tension=12.0}{vDownRight2,v6}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v3,v6}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v4,v5}
\end{fmfgraph}
\end{fmffile} \hspace{-0.65cm} \begin{fmffile}{Diagrams/OPTtable_Diag75}
\begin{fmfgraph}(30,14)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmftop{v1b,vUp,v2b}
\fmfbottom{v3b,vDown,v4b}
\fmf{phantom,tension=5}{vUp,v5}
\fmf{phantom,tension=1}{v1b,v5}
\fmf{phantom,tension=5}{vUp,v6}
\fmf{phantom,tension=1}{v2b,v6}
\fmf{phantom,tension=20}{i0,v1b}
\fmf{phantom,tension=20}{i1,v3b}
\fmf{phantom,tension=20}{o0,v2b}
\fmf{phantom,tension=20}{o1,v4b}
\fmf{phantom,tension=0.1}{v1,v1b}
\fmf{phantom,tension=0.1}{v2,v2b}
\fmf{phantom,tension=0.1}{v3,v3b}
\fmf{phantom,tension=0.1}{v4,v4b}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{phantom,left=0.1,tension=0.1}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.1}{vUp,v2}
\fmf{plain,left=0.4,tension=0.005}{v2,v4}
\fmf{plain,right=0.4,tension=0.005}{v2,v4}
\fmf{plain,left=0.4,tension=0.005}{v1,v3}
\fmf{plain,right=0.4,tension=0.005}{v1,v3}
\fmf{phantom,left=0.1,tension=0.1}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.1}{vDown,v3}
\fmf{zigzag,left=0.05,tension=0,foreground=(0,,0,,1)}{v1,v5}
\fmf{plain,left,tension=0}{v5,v6}
\fmf{plain,right,tension=0}{v5,v6}
\fmf{zigzag,left=0.05,tension=0,foreground=(0,,0,,1)}{v6,v2}
\fmf{zigzag,left=0.15,tension=0,foreground=(0,,0,,1)}{v4,v3}
\end{fmfgraph}
\end{fmffile} \hspace{-0.35cm} \begin{fmffile}{Diagrams/OPTtable_Diag76}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=1.235}{i,v1}
\fmf{phantom,tension=6.0}{o,v2right}
\fmf{phantom,tension=20}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20}{vDownLeft,vDownLeft2}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=1.0}{v2,v2right,v2}
\fmf{phantom,tension=1.0}{i,v3}
\fmf{phantom,tension=1.4}{vUpLeft1,v3}
\fmf{phantom,tension=1.0}{vUpLeft2,v3}
\fmf{phantom,tension=12.0}{i,v4}
\fmf{phantom,tension=10.0}{vUpLeft2,v4}
\fmf{phantom,tension=12.0}{vUpRight2,v4}
\fmf{phantom,tension=1.0}{i,v5}
\fmf{phantom,tension=1.4}{vDownLeft1,v5}
\fmf{phantom,tension=1.0}{vDownLeft2,v5}
\fmf{phantom,tension=12.0}{i,v6}
\fmf{phantom,tension=10.0}{vDownLeft2,v6}
\fmf{phantom,tension=12.0}{vDownRight2,v6}
\fmf{zigzag,left=0.46,tension=0,foreground=(0,,0,,1)}{v3,v5}
\fmf{zigzag,right=0.46,tension=0,foreground=(0,,0,,1)}{v4,v6}
\end{fmfgraph}
\end{fmffile} \hspace{0.05cm} \begin{fmffile}{Diagrams/OPTtable_Diag77}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{plain,left=0.4,tension=0}{v3,v1}
\fmf{phantom,left=0.1,tension=0}{v1,vUp}
\fmf{phantom,left=0.1,tension=0}{vUp,v2}
\fmf{zigzag,left=0.25,tension=0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,left=0.4,tension=0}{v2,v4}
\fmf{phantom,left=0.1,tension=0}{v4,vDown}
\fmf{phantom,left=0.1,tension=0}{vDown,v3}
\fmf{zigzag,right=0.25,tension=0,foreground=(0,,0,,1)}{v3,v4}
\fmf{plain,left=0.2,tension=0.01}{v1,v5}
\fmf{plain,left=0.2,tension=0.01}{v5,v3}
\fmf{plain,right=0.2,tension=0.01}{v2,v6}
\fmf{plain,right=0.2,tension=0.01}{v6,v4}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v5,v6}
\end{fmfgraph}
\end{fmffile}} \\
  & \multicolumn{5}{l|}{\hspace{0.96cm}$(0,0;4)$ \hspace{1.35cm} $(1,0;2)$ \hspace{1.58cm} $(0,3;6)$ \hspace{1.685cm} $(1,0;2)$ \hspace{1.32cm} $(0,0;12)$} \\
%  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{-0.16cm}\begin{fmffile}{Diagrams/OPTtable_Diag78}
\begin{fmfgraph}(26,16)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUp,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDown,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=6.5}{i,v1}
\fmf{phantom,tension=2.5}{o,v1}
\fmf{phantom,tension=15.0}{i,v1left}
\fmf{phantom,tension=1.0}{o,v1left}
\fmf{phantom,tension=2.21}{i,v2}
\fmf{phantom,tension=2.3}{o,v2}
\fmf{phantom,tension=8.0}{vUp,v3}
\fmf{phantom,tension=8.0}{vDown,v5}
\fmf{phantom,tension=20}{vUpRight3,v4}
\fmf{phantom,tension=20}{vDownRight3,v6}
\fmf{plain,left,tension=1.0}{v1left,v1,v1left}
\fmf{plain,left=0.4,tension=1.0}{v3,v5}
\fmf{plain,right=0.4,tension=1.0}{v3,v5}
\fmf{plain,left=0.4,tension=1.0}{v4,v6}
\fmf{plain,right=0.4,tension=1.0}{v4,v6}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\fmf{zigzag,left=0.15,tension=2.0,foreground=(0,,0,,1)}{v3,v4}
\fmf{zigzag,right=0.15,tension=2.0,foreground=(0,,0,,1)}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{-0.8cm} \begin{fmffile}{Diagrams/OPTtable_Diag79}
\begin{fmfgraph}(30,15)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmftop{v1b,vUp,v2b}
\fmfbottom{v3b,vDown,v4b}
\fmf{phantom,tension=20}{i0,v1b}
\fmf{phantom,tension=20}{i1,v3b}
\fmf{phantom,tension=20}{o0,v2b}
\fmf{phantom,tension=20}{o1,v4b}
\fmf{phantom,tension=0.511}{i,v7}
\fmf{phantom,tension=0.11}{o,v7}
\fmf{phantom,tension=0.1}{v1,v1b}
\fmf{phantom,tension=0.1}{v2,v2b}
\fmf{phantom,tension=0.1}{v3,v3b}
\fmf{phantom,tension=0.1}{v4,v4b}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{phantom,left=0.1,tension=0.1}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.1}{vUp,v2}
\fmf{zigzag,left=0.15,tension=0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,left=0.4,tension=0}{v2,v4}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{phantom,left=0.1,tension=0.1}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.1}{vDown,v3}
\fmf{zigzag,left=0.15,tension=0,foreground=(0,,0,,1)}{v4,v3}
\fmf{plain,left=0.2,tension=0.01}{v1,v5}
\fmf{plain,left=0.2,tension=0.01}{v5,v3}
\fmf{plain,right=0.2,tension=0}{v1,v7}
\fmf{plain,right=0.2,tension=0}{v7,v3}
\fmf{phantom,right=0.2,tension=0.01}{v2,v6}
\fmf{phantom,right=0.2,tension=0.01}{v6,v4}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v5,v7}
\end{fmfgraph}
\end{fmffile} \hspace{-0.9cm} \begin{fmffile}{Diagrams/OPTtable_Diag80}
\begin{fmfgraph}(28,25)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft3,vUpLeft2,vUpLeft1,vUp,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft3,vDownLeft2,vDownLeft1,vDown,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{phantom,tension=4.0}{vDown,v5}
\fmf{phantom,tension=1.0}{vUp,v5}
\fmf{phantom,tension=2.5}{vDown,v5b}
\fmf{phantom,tension=1.62}{vUp,v5b}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{zigzag,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,left,tension=0.5}{v3,v4}
\fmf{plain,right,tension=0.5}{v3,v4}
\fmf{zigzag,foreground=(0,,0,,1)}{v4,v2}
\fmf{plain,left,tension=0.01}{vDown,v5}
\fmf{plain,right,tension=0.01}{vDown,v5}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v5,v5b}
\end{fmfgraph}
\end{fmffile} \hspace{-0.8cm} \begin{fmffile}{Diagrams/OPTtable_Diag81}
\begin{fmfgraph}(30,15)
\fmfleft{i0,i,i1}
\fmfright{o0,o,o1}
\fmftop{v1b,vUp,v2b}
\fmfbottom{v3b,vDown,v4b}
\fmf{phantom,tension=20}{i0,v1b}
\fmf{phantom,tension=20}{i1,v3b}
\fmf{phantom,tension=20}{o0,v2b}
\fmf{phantom,tension=20}{o1,v4b}
\fmf{phantom,tension=8.0}{i,v5}
\fmf{phantom,tension=4.0}{vUp,v5}
\fmf{phantom,tension=0.1}{vDown,v5}
\fmf{phantom,tension=8.0}{i,v6}
\fmf{phantom,tension=4.0}{vDown,v6}
\fmf{phantom,tension=0.1}{vUp,v6}
\fmf{phantom,tension=0.1}{v1,v1b}
\fmf{phantom,tension=0.1}{v2,v2b}
\fmf{phantom,tension=0.1}{v3,v3b}
\fmf{phantom,tension=0.1}{v4,v4b}
\fmf{phantom,left=0.1,tension=0.1}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.1}{vUp,v2}
\fmf{zigzag,left=0.15,tension=0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,left=0.4,tension=0}{v1,v3}
\fmf{plain,right=0.1,tension=0}{v1,v5}
\fmf{plain,right,tension=0}{v5,v6}
\fmf{zigzag,left,tension=0,foreground=(0,,0,,1)}{v5,v6}
\fmf{plain,right=0.1,tension=0}{v6,v3}
\fmf{plain,left=0.4,tension=0}{v2,v4}
\fmf{plain,right=0.4,tension=0}{v2,v4}
\fmf{phantom,left=0.1,tension=0.1}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.1}{vDown,v3}
\fmf{zigzag,left=0.15,tension=0,foreground=(0,,0,,1)}{v4,v3}
\end{fmfgraph}
\end{fmffile} \hspace{-1.0cm} \begin{fmffile}{Diagrams/OPTtable_Diag82}
\begin{fmfgraph}(32,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUp}
\fmfbottom{vDown}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{phantom,tension=2.2}{vUp,v5}
\fmf{phantom,tension=2.2}{vDown,v6}
\fmf{phantom,tension=0.5}{v3,v4}
\fmf{plain,left,tension=0.8}{i1,v1}
\fmf{plain,right,tension=0.8}{i1,v1}
\fmf{plain,right,tension=0.8}{o1,v2,o1}
\fmf{zigzag,tension=1.5,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,left=0.4,tension=0.5}{v3,v5}
\fmf{plain,left=0.4,tension=0.5}{v5,v4}
\fmf{plain,right=0.4,tension=0.5}{v3,v6}
\fmf{plain,right=0.4,tension=0.5}{v6,v4}
\fmf{zigzag,tension=1.5,foreground=(0,,0,,1)}{v4,v2}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v5,v6}
\end{fmfgraph}
\end{fmffile}} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.89cm} $(1,1;2)$ \hspace{1.2cm} $(0,1;4)$ \hspace{1.38cm} $(3,0;6)$ \hspace{1.375cm} $(0,1;2)$ \hspace{1.59cm} $(2,0;4)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.275cm} \begin{fmffile}{Diagrams/OPTtable_Diag83}
\begin{fmfgraph}(15,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmf{phantom,tension=1}{i,v1}
\fmf{phantom,tension=1}{v2,o}
\fmf{phantom,tension=14.0}{v3,vUpLeft}
\fmf{phantom,tension=2.0}{v3,vUpRight}
\fmf{phantom,tension=4.0}{v3,i}
\fmf{phantom,tension=2.0}{v4,vUpLeft}
\fmf{phantom,tension=14.0}{v4,vUpRight}
\fmf{phantom,tension=4.0}{v4,o}
\fmf{phantom,tension=14.0}{v5,vDownLeft}
\fmf{phantom,tension=2.0}{v5,vDownRight}
\fmf{phantom,tension=4.0}{v5,i}
\fmf{phantom,tension=2.0}{v6,vDownLeft}
\fmf{phantom,tension=14.0}{v6,vDownRight}
\fmf{phantom,tension=4.0}{v6,o}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\fmf{zigzag,tension=0.6,foreground=(0,,0,,1)}{v3,v6}
\fmf{zigzag,tension=0.6,foreground=(0,,0,,1)}{v5,v4}
\fmf{plain,left=0.18,tension=0}{v1,v3}
\fmf{plain,left=0.42,tension=0}{v3,v4}
\fmf{plain,left=0.18,tension=0}{v4,v2}
\fmf{plain,left=0.18,tension=0}{v2,v6}
\fmf{plain,left=0.42,tension=0}{v6,v5}
\fmf{plain,left=0.18,tension=0}{v5,v1}
\end{fmfgraph}
\end{fmffile} \hspace{0.15cm} \begin{fmffile}{Diagrams/OPTtable_Diag84}
\begin{fmfgraph}(15,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmf{phantom,tension=1}{i,v1}
\fmf{phantom,tension=1}{v2,o}
\fmf{phantom,tension=14.0}{v3,vUpLeft}
\fmf{phantom,tension=2.0}{v3,vUpRight}
\fmf{phantom,tension=4.0}{v3,i}
\fmf{phantom,tension=2.0}{v4,vUpLeft}
\fmf{phantom,tension=14.0}{v4,vUpRight}
\fmf{phantom,tension=4.0}{v4,o}
\fmf{phantom,tension=14.0}{v5,vDownLeft}
\fmf{phantom,tension=2.0}{v5,vDownRight}
\fmf{phantom,tension=4.0}{v5,i}
\fmf{phantom,tension=2.0}{v6,vDownLeft}
\fmf{phantom,tension=14.0}{v6,vDownRight}
\fmf{phantom,tension=4.0}{v6,o}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v2}
\fmf{zigzag,right=0.3,tension=0,foreground=(0,,0,,1)}{v3,v4}
\fmf{zigzag,left=0.3,tension=0,foreground=(0,,0,,1)}{v5,v6}
\fmf{phantom,tension=0.6}{v3,v6}
\fmf{phantom,tension=0.6}{v5,v4}
\fmf{plain,left=0.18,tension=0}{v1,v3}
\fmf{plain,left=0.42,tension=0}{v3,v4}
\fmf{plain,left=0.18,tension=0}{v4,v2}
\fmf{plain,left=0.18,tension=0}{v2,v6}
\fmf{plain,left=0.42,tension=0}{v6,v5}
\fmf{plain,left=0.18,tension=0}{v5,v1}
\end{fmfgraph}
\end{fmffile} \hspace{0.15cm} \begin{fmffile}{Diagrams/OPTtable_Diag85}
\begin{fmfgraph}(25,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=1.235}{i,v1}
\fmf{phantom,tension=6.0}{o,v2right}
\fmf{phantom,tension=20}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=20}{vDownLeft,vDownLeft2}
\fmf{zigzag,tension=2.0,foreground=(0,,0,,1)}{v1,v2}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=1.0}{v2,v2right,v2}
\fmf{phantom,tension=1.0}{i,v3}
\fmf{phantom,tension=1.4}{vUpLeft1,v3}
\fmf{phantom,tension=1.0}{vUpLeft2,v3}
\fmf{phantom,tension=12.0}{i,v4}
\fmf{phantom,tension=10.0}{vUpLeft2,v4}
\fmf{phantom,tension=12.0}{vUpRight2,v4}
\fmf{phantom,tension=1.0}{i,v5}
\fmf{phantom,tension=1.4}{vDownLeft1,v5}
\fmf{phantom,tension=1.0}{vDownLeft2,v5}
\fmf{phantom,tension=12.0}{i,v6}
\fmf{phantom,tension=10.0}{vDownLeft2,v6}
\fmf{phantom,tension=12.0}{vDownRight2,v6}
\fmf{zigzag,right=0.4,tension=0,foreground=(0,,0,,1)}{v3,v4}
\fmf{zigzag,left=0.4,tension=0,foreground=(0,,0,,1)}{v5,v6}
\end{fmfgraph}
\end{fmffile} \hspace{-0.15cm} \begin{fmffile}{Diagrams/OPTtable_Diag86}
\begin{fmfgraph}(15,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmf{phantom,tension=1}{i,v1}
\fmf{phantom,tension=1}{v2,o}
\fmf{phantom,tension=14.0}{v3,vUpLeft}
\fmf{phantom,tension=2.0}{v3,vUpRight}
\fmf{phantom,tension=4.0}{v3,i}
\fmf{phantom,tension=2.0}{v4,vUpLeft}
\fmf{phantom,tension=14.0}{v4,vUpRight}
\fmf{phantom,tension=4.0}{v4,o}
\fmf{phantom,tension=14.0}{v5,vDownLeft}
\fmf{phantom,tension=2.0}{v5,vDownRight}
\fmf{phantom,tension=4.0}{v5,i}
\fmf{phantom,tension=2.0}{v6,vDownLeft}
\fmf{phantom,tension=14.0}{v6,vDownRight}
\fmf{phantom,tension=4.0}{v6,o}
\fmf{zigzag,right=0.3,tension=0,foreground=(0,,0,,1)}{v3,v4}
\fmf{zigzag,left=0.8,tension=0,foreground=(0,,0,,1)}{v1,v5}
\fmf{zigzag,right=0.8,tension=0,foreground=(0,,0,,1)}{v2,v6}
\fmf{phantom,tension=0.6}{v3,v6}
\fmf{phantom,tension=0.6}{v5,v4}
\fmf{plain,left=0.18,tension=0}{v1,v3}
\fmf{plain,left=0.42,tension=0}{v3,v4}
\fmf{plain,left=0.18,tension=0}{v4,v2}
\fmf{plain,left=0.18,tension=0}{v2,v6}
\fmf{plain,left=0.42,tension=0}{v6,v5}
\fmf{plain,left=0.18,tension=0}{v5,v1}
\end{fmfgraph}
\end{fmffile} \hspace{-0.35cm} \begin{fmffile}{Diagrams/OPTtable_Diag87}
\begin{fmfgraph}(36,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=20}{i,v3}
\fmf{phantom,tension=0.7}{i,v1}
\fmf{phantom,tension=20}{o,v4}
\fmf{phantom,tension=1.0}{vUpLeft3,v5}
\fmf{phantom,right=0.2,tension=1.0}{v1,v5}
\fmf{phantom,right=0.2,tension=0.5}{v5,vUpLeft}
\fmf{plain,left=0.4,tension=0}{vUpLeft,v1}
\fmf{plain,right,tension=0.5}{vUpLeft,vDownLeft}
\fmf{plain,left=0.4,tension=0.7}{v1,vDownLeft}
\fmf{phantom,right=0.4,tension=1.5}{vUpRight,v2}
\fmf{phantom,left,tension=1.5}{vUpRight,vDownRight}
\fmf{phantom,left=0.4,tension=1.5}{vDownRight,v2}
\fmf{phantom,tension=0.005}{o,v2right}
\fmf{plain,right,tension=0.001}{v2,v2right}
\fmf{plain,left,tension=0.001}{v2,v2right}
\fmf{zigzag,tension=5.0,foreground=(0,,0,,1)}{v1,v7}
\fmf{plain,left,tension=3.0}{v7,v8}
\fmf{plain,right,tension=3.0}{v7,v8}
\fmf{zigzag,tension=6.0,foreground=(0,,0,,1)}{v8,v2}
\fmf{phantom,tension=2}{v1,v3}
\fmf{phantom,tension=5}{v2,v4}
\fmf{phantom,tension=5.0}{vUpLeft,vUpLeft2}
\fmf{phantom,tension=5.0}{vDownLeft,vDownLeft2}
\fmf{phantom,tension=2.4}{vUpRight,vUpRight2}
\fmf{phantom,tension=2.4}{vDownRight,vDownRight2}
\fmf{zigzag,tension=1,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.25cm}
  & \multicolumn{5}{l|}{\hspace{0.72cm}$(0,0;12)$ \hspace{0.955cm} $(0,0;4)$ \hspace{1.41cm} $(1,0;2)$ \hspace{1.33cm} $(0,0;6)$ \hspace{1.64cm} $(1,1;2)$} \\
  & & & & & \\
  & \multicolumn{5}{l|}{\hspace{0.26cm}\begin{fmffile}{Diagrams/OPTtable_Diag88}
\begin{fmfgraph}(25,11)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft1,vUpLeft2,vUpLeft3,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft1,vDownLeft2,vDownLeft3,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=20}{vUpLeft2,vUpLeft}
\fmf{phantom,tension=20}{vUpRight2,vUpRight}
\fmf{phantom,tension=20}{vDownLeft2,vDownLeft}
\fmf{phantom,tension=20}{vDownRight2,vDownRight}
\fmf{phantom,tension=0.83}{i,v1}
\fmf{phantom,tension=0.83}{o,v2}
\fmf{plain,left,tension=1.0}{vUpLeft,vDownLeft}
\fmf{plain,right,tension=1.0}{vUpLeft,vDownLeft}
\fmf{zigzag,tension=1.0,foreground=(0,,0,,1)}{vUpLeft,vDownLeft}
\fmf{plain,left,tension=1.0}{vUpRight,vDownRight}
\fmf{plain,right,tension=1.0}{vUpRight,vDownRight}
\fmf{zigzag,tension=1.0,foreground=(0,,0,,1)}{vUpRight,vDownRight}
\fmf{zigzag,tension=1.0,foreground=(0,,0,,1)}{v1,v2}
\end{fmfgraph}
\end{fmffile} \hspace{0.25cm} \begin{fmffile}{Diagrams/OPTtable_Diag89}
\begin{fmfgraph}(15,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmf{phantom,tension=1}{i,v1}
\fmf{phantom,tension=1}{v2,o}
\fmf{phantom,tension=14.0}{v3,vUpLeft}
\fmf{phantom,tension=2.0}{v3,vUpRight}
\fmf{phantom,tension=4.0}{v3,i}
\fmf{phantom,tension=2.0}{v4,vUpLeft}
\fmf{phantom,tension=14.0}{v4,vUpRight}
\fmf{phantom,tension=4.0}{v4,o}
\fmf{phantom,tension=14.0}{v5,vDownLeft}
\fmf{phantom,tension=2.0}{v5,vDownRight}
\fmf{phantom,tension=4.0}{v5,i}
\fmf{phantom,tension=2.0}{v6,vDownLeft}
\fmf{phantom,tension=14.0}{v6,vDownRight}
\fmf{phantom,tension=4.0}{v6,o}
\fmf{zigzag,right=0.3,tension=0,foreground=(0,,0,,1)}{v3,v4}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v1,v6}
\fmf{zigzag,tension=0,foreground=(0,,0,,1)}{v5,v2}
\fmf{phantom,tension=0.6}{v3,v6}
\fmf{phantom,tension=0.6}{v5,v4}
\fmf{plain,left=0.18,tension=0}{v1,v3}
\fmf{plain,left=0.42,tension=0}{v3,v4}
\fmf{plain,left=0.18,tension=0}{v4,v2}
\fmf{plain,left=0.18,tension=0}{v2,v6}
\fmf{plain,left=0.42,tension=0}{v6,v5}
\fmf{plain,left=0.18,tension=0}{v5,v1}
\end{fmfgraph}
\end{fmffile} \hspace{0.1cm} \begin{fmffile}{Diagrams/OPTtable_Diag90}
\begin{fmfgraph}(34,12.5)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft3,vUpLeft2,vUpLeft1,vUp,vUpRight1,vUpRight2,vUpRight3}
\fmfbottom{vDownLeft3,vDownLeft2,vDownLeft1,vDown,vDownRight1,vDownRight2,vDownRight3}
\fmf{phantom,tension=3.0}{vUpLeft1,v7}
\fmf{phantom,tension=1.0}{vDownRight1,v7}
\fmf{phantom,tension=3.0}{vUpRight1,v8}
\fmf{phantom,tension=1.0}{vDownLeft1,v8}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{phantom,tension=1.2}{vUp,v5}
\fmf{phantom,tension=1.2}{vDown,v6}
\fmf{phantom,tension=0.5}{v3,v4}
\fmf{plain,left,tension=1.0}{i1,v1}
\fmf{plain,right,tension=1.0}{i1,v1}
\fmf{plain,left,tension=1.0}{v2,o1}
\fmf{plain,right,tension=1.0}{v2,o1}
\fmf{zigzag,tension=1.5,foreground=(0,,0,,1)}{v1,v3}
\fmf{phantom,left=0.45,tension=0.5}{v3,v5}
\fmf{phantom,left=0.45,tension=0.5}{v5,v4}
\fmf{phantom,right=0.45,tension=0.5}{v3,v6}
\fmf{phantom,right=0.45,tension=0.5}{v6,v4}
\fmf{plain,left,tension=0.1}{v3,v4}
\fmf{plain,right,tension=0.1}{v3,v4}
\fmf{zigzag,tension=1.5,foreground=(0,,0,,1)}{v4,v2}
\fmf{zigzag,right=0.55,tension=0,foreground=(0,,0,,1)}{v7,v8}
\end{fmfgraph}
\end{fmffile} \hspace{-0.05cm} \begin{fmffile}{Diagrams/OPTtable_Diag91}
\begin{fmfgraph}(34,12.5)
\fmfleft{i}
\fmfright{o}
\fmf{phantom,tension=10}{i,i1}
\fmf{phantom,tension=10}{o,o1}
\fmf{plain,left,tension=0.5}{i1,v1,i1}
\fmf{plain,right,tension=0.5}{o1,v2,o1}
\fmf{zigzag,tension=1.0,foreground=(0,,0,,1)}{v1,v3}
\fmf{plain,left,tension=0.5}{v3,v4}
\fmf{plain,right,tension=0.5}{v3,v4}
\fmf{zigzag,tension=1.0,foreground=(0,,0,,1)}{v4,v5}
\fmf{plain,left,tension=0.5}{v5,v6}
\fmf{plain,right,tension=0.5}{v5,v6}
\fmf{zigzag,tension=1.0,foreground=(0,,0,,1)}{v6,v2}
\end{fmfgraph}
\end{fmffile}} \\ \vspace{0.25cm}
  & \multicolumn{5}{l|}{\hspace{1.18cm}$(0,0;8)$ \hspace{1.63cm} $(0,0;2)$ \hspace{1.92cm} $(2,0;2)$ \hspace{2.73cm} $(2,2;2)$} \\
  & & & & & \\ \hline
\end{longtable}

\begin{longtable}{|M{0.15\textwidth}|M{0.14\textwidth}M{0.14\textwidth}M{0.14\textwidth}M{0.14\textwidth}M{0.14\textwidth}|}
\caption{\label{tab:MultiplicityMixedEAdiagramsON} Diagrams contributing to the 2PI EA $\Gamma_{\mathrm{mix}}^{(\mathrm{2PI})}\big[\Phi,\mathcal{G}\big]$ up to order $\mathcal{O}\big(\hbar^{4}\big)$ (with $\vec{F}=\vec{0}$ at order $\mathcal{O}(\hbar^{4})$). The left-hand column indicates the order at which the diagrams contribute to the expansion of $\Gamma_{\mathrm{mix}}^{(\mathrm{2PI})}\big[\Phi,\mathcal{G}\big]$. The multiplicity $\mathcal{M}_{\mathrm{LE},\mathrm{mix}}$ of a given diagram can be deduced from Eq.~\eqref{eq:MultiplicityDiagLoopExpansionMixed} together with the corresponding vector $(S,D;N_{\mathrm{V}},N_{\mathrm{F}})$ given below (see text below Eq.~\eqref{eq:MultiplicityDiagLoopExpansionMixed} for the definitions of $S$, $D$, $N_{\mathrm{V}}$ and $N_{\mathrm{F}}$).} \\ \hline
 & & & & & \\
 \scalebox{1.2}{Order} & & & \scalebox{1.2}{Diagrams} & & \\ \hline
  & & & & & \\
 $\mathcal{O}\big(\hbar^{2}\big)$ & & \begin{fmffile}{Diagrams/MixedEAtable_Fock}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{plain,left,tension=0.4,foreground=(1,,0,,0)}{v1,v2,v1}
\fmf{wiggly,foreground=(1,,0,,0)}{v1,v2}
\end{fmfgraph}
\end{fmffile} & & \begin{fmffile}{Diagrams/MixedEAtable_Diag1}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i}
\fmfright{o}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmf{phantom,tension=11}{i,v1}
\fmf{phantom,tension=11}{v2,o}
\fmf{dashes,left,tension=0.4,foreground=(1,,0,,0)}{v1,v2,v1}
\fmf{plain,foreground=(1,,0,,0)}{v1,v2}
\end{fmfgraph}
\end{fmffile} & \\
  & & \hspace{0.08cm}$(0,1;2,1)$ & & \hspace{0.08cm}$(0,1;2,2)$ & \\
  & & & & & \\ \hline
  & & & & & \\
 $\mathcal{O}\big(\hbar^{3}\big)$ & \begin{fmffile}{Diagrams/MixedEAtable_Diag2}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{plain,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v1,v2}
\fmf{plain,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{plain,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v4,v3}
\fmf{wiggly,tension=0.5,foreground=(1,,0,,0)}{v1,v4}
\fmf{wiggly,tension=0.5,foreground=(1,,0,,0)}{v2,v3}
\end{fmfgraph}
\end{fmffile} & \begin{fmffile}{Diagrams/MixedEAtable_Diag3}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{dashes,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{dashes,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v1,v2}
\fmf{dashes,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{dashes,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v4,v3}
\fmf{plain,tension=0.5,foreground=(1,,0,,0)}{v1,v4}
\fmf{plain,tension=0.5,foreground=(1,,0,,0)}{v2,v3}
\end{fmfgraph}
\end{fmffile} & \begin{fmffile}{Diagrams/MixedEAtable_Diag4}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{plain,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v1,v2}
\fmf{dashes,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{dashes,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v4,v3}
\fmf{wiggly,tension=0.5,foreground=(1,,0,,0)}{v1,v4}
\fmf{plain,tension=0.5,foreground=(1,,0,,0)}{v2,v3}
\end{fmfgraph}
\end{fmffile} & \begin{fmffile}{Diagrams/MixedEAtable_Diag5}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{dashes,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{plain,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v1,v2}
\fmf{dashes,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{plain,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v4,v3}
\fmf{wiggly,tension=0.5,foreground=(1,,0,,0)}{v1,v4}
\fmf{plain,tension=0.5,foreground=(1,,0,,0)}{v2,v3}
\end{fmfgraph}
\end{fmffile} & \begin{fmffile}{Diagrams/MixedEAtable_Diag6}
\begin{fmfgraph}(10,10)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{plain,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0.5}{v1,vUp}
\fmf{phantom,left=0.1,tension=0.5}{vUp,v2}
\fmf{plain,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v1,v2}
\fmf{dashes,left=0.4,tension=0.5,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0.5}{v4,vDown}
\fmf{phantom,left=0.1,tension=0.5}{vDown,v3}
\fmf{dashes,left=0.4,tension=0.0,foreground=(1,,0,,0)}{v4,v3}
\fmf{dashes,tension=0.5,foreground=(1,,0,,0)}{v1,v4}
\fmf{dashes,tension=0.5,foreground=(1,,0,,0)}{v2,v3}
\end{fmfgraph}
\end{fmffile} \\
  &  &  &  &  &  \\
  & \hspace{0.12cm}$(0,0;8,1)$ & \hspace{0.12cm}$(0,0;8,2)$ & \hspace{0.12cm}$(0,0;2,1)$ & \hspace{0.12cm}$(0,0;1,1)$ & \hspace{0.12cm}$(0,0;2,2)$ \\
  & & & & & \\ \hline
  & & & & & \\
 $\mathcal{O}\big(\hbar^{4}\big)$ & \begin{fmffile}{Diagrams/MixedEAtable_Diag7}
\begin{fmfgraph}(15,15)
\fmfleft{i}
\fmfright{o}
\fmftop{vUpLeft,vUp,vUpRight}
\fmfbottom{vDownLeft,vDown,vDownRight}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v5}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v6}
\fmf{phantom,tension=1}{i,v1}
\fmf{phantom,tension=1}{v2,o}
\fmf{phantom,tension=14.0}{v3,vUpLeft}
\fmf{phantom,tension=2.0}{v3,vUpRight}
\fmf{phantom,tension=4.0}{v3,i}
\fmf{phantom,tension=2.0}{v4,vUpLeft}
\fmf{phantom,tension=14.0}{v4,vUpRight}
\fmf{phantom,tension=4.0}{v4,o}
\fmf{phantom,tension=14.0}{v5,vDownLeft}
\fmf{phantom,tension=2.0}{v5,vDownRight}
\fmf{phantom,tension=4.0}{v5,i}
\fmf{phantom,tension=2.0}{v6,vDownLeft}
\fmf{phantom,tension=14.0}{v6,vDownRight}
\fmf{phantom,tension=4.0}{v6,o}
\fmf{wiggly,tension=0,foreground=(1,,0,,0)}{v1,v2}
\fmf{wiggly,tension=0.6,foreground=(1,,0,,0)}{v3,v6}
\fmf{wiggly,tension=0.6,foreground=(1,,0,,0)}{v5,v4}
\fmf{plain,left=0.18,tension=0,foreground=(1,,0,,0)}{v1,v3}
\fmf{plain,left=0.42,tension=0,foreground=(1,,0,,0)}{v3,v4}
\fmf{plain,left=0.18,tension=0,foreground=(1,,0,,0)}{v4,v2}
\fmf{plain,left=0.18,tension=0,foreground=(1,,0,,0)}{v2,v6}
\fmf{plain,left=0.42,tension=0,foreground=(1,,0,,0)}{v6,v5}
\fmf{plain,left=0.18,tension=0,foreground=(1,,0,,0)}{v5,v1}
\end{fmfgraph}
\end{fmffile} & & \begin{fmffile}{Diagrams/MixedEAtable_Diag8}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v5}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v6}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{wiggly,left=0.4,tension=0,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0}{v1,vUp}
\fmf{phantom,left=0.1,tension=0}{vUp,v2}
\fmf{plain,left=0.25,tension=0,foreground=(1,,0,,0)}{v1,v2}
\fmf{wiggly,left=0.4,tension=0,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0}{v4,vDown}
\fmf{phantom,left=0.1,tension=0}{vDown,v3}
\fmf{plain,right=0.25,tension=0,foreground=(1,,0,,0)}{v3,v4}
\fmf{plain,left=0.2,tension=0.01,foreground=(1,,0,,0)}{v1,v5}
\fmf{plain,left=0.2,tension=0.01,foreground=(1,,0,,0)}{v5,v3}
\fmf{plain,right=0.2,tension=0.01,foreground=(1,,0,,0)}{v2,v6}
\fmf{plain,right=0.2,tension=0.01,foreground=(1,,0,,0)}{v6,v4}
\fmf{wiggly,tension=0,foreground=(1,,0,,0)}{v5,v6}
\end{fmfgraph}
\end{fmffile} & & \begin{fmffile}{Diagrams/MixedEAtable_Diag9}
\begin{fmfgraph}(12.5,12.5)
\fmfleft{i0,i1}
\fmfright{o0,o1}
\fmftop{v1,vUp,v2}
\fmfbottom{v3,vDown,v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v1}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v2}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v3}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v4}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v5}
\fmfv{decor.shape=circle,decor.size=2.0thick,foreground=(0,,0,,1)}{v6}
\fmf{phantom,tension=20}{i0,v1}
\fmf{phantom,tension=20}{i1,v3}
\fmf{phantom,tension=20}{o0,v2}
\fmf{phantom,tension=20}{o1,v4}
\fmf{phantom,tension=0.005}{v5,v6}
\fmf{plain,left=0.4,tension=0,foreground=(1,,0,,0)}{v3,v1}
\fmf{phantom,left=0.1,tension=0}{v1,vUp}
\fmf{phantom,left=0.1,tension=0}{vUp,v2}
\fmf{wiggly,left=0.25,tension=0,foreground=(1,,0,,0)}{v1,v2}
\fmf{plain,left=0.4,tension=0,foreground=(1,,0,,0)}{v2,v4}
\fmf{phantom,left=0.1,tension=0}{v4,vDown}
\fmf{phantom,left=0.1,tension=0}{vDown,v3}
\fmf{wiggly,right=0.25,tension=0,foreground=(1,,0,,0)}{v3,v4}
\fmf{plain,left=0.2,tension=0.01,foreground=(1,,0,,0)}{v1,v5}
\fmf{plain,left=0.2,tension=0.01,foreground=(1,,0,,0)}{v5,v3}
\fmf{plain,right=0.2,tension=0.01,foreground=(1,,0,,0)}{v2,v6}
\fmf{plain,right=0.2,tension=0.01,foreground=(1,,0,,0)}{v6,v4}
\fmf{wiggly,tension=0,foreground=(1,,0,,0)}{v5,v6}
\end{fmfgraph}
\end{fmffile} \\
 (with $\vec{F}=\vec{0}$) & \hspace{0.115cm}$(0,0;12,1)$ & & \hspace{0.115cm}$(0,0;4,1)$ & & \hspace{0.115cm}$(0,0;12,1)$ \\
  & & & & & \\ \hline
\end{longtable}
